A Device Non-Ideality Resilient Approach for Mapping Neural Networks to Crossbar Arrays

We propose a technology-independent method, referred to as adjacent connection matrix (ACM), to efficiently map signed weight matrices to non-negative crossbar arrays. When compared to same-hardware-overhead mapping methods, using ACM leads to improvements of up to 20% in training accuracy for ResNet-20 with the CIFAR-10 dataset when training with 5-bit precision crossbar arrays or lower. When compared with strategies that use two elements to represent a weight, ACM achieves comparable training accuracies, while also offering area and read energy reductions of 2.3x and 7x, respectively. ACM also has a mild regularization effect that improves inference accuracy in crossbar arrays without any retraining or costly device/variation-aware training.

==> Figs/accuracy_results.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}

\begin{figure*}[htbp]
    \centering
    
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={FP32},
        title style={yshift=-1.5ex,},
%        scale=0.65,
        height=1.8in, 
        width=2.6in,
        name=plot1,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none, font=\small}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        % xlabel=\# of Epochs, % x axis label
        ylabel=MNIST Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=0, xmax=40,
        ymin=-0.05, ymax=3,
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %smooth,  % make it a smooth plot 
        %label style={font=\Large},
        %tick label style={font=\Large},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, solid, no markers]
            coordinates{ (1, 2.310000000000001) (2, 1.8900000000000028) (3, 1.3000000000000012) (4, 1.2399999999999967) (5, 1.090000000000002) (6, 1.1499999999999955) (7, 1.1099999999999999) (8, 1.200000000000001) (9, 0.9700000000000042) (10, 1.0000000000000009) (11, 0.9800000000000031) (12, 0.9800000000000031) (13, 0.9700000000000042) (14, 1.0700000000000043) (15, 0.990000000000002) (16, 0.9700000000000042) (17, 1.0399999999999965) (18, 1.0000000000000009) (19, 1.0299999999999976) (20, 1.0000000000000009) (21, 1.1299999999999977) (22, 0.9800000000000031) (23, 0.9800000000000031) (24, 0.990000000000002) (25, 0.9700000000000042) (26, 0.9600000000000053) (27, 0.9800000000000031) (28, 0.990000000000002) (29, 0.9700000000000042) (30, 0.9800000000000031) (31, 1.0000000000000009) (32, 0.9700000000000042) (33, 0.9800000000000031) (34, 0.990000000000002) (35, 0.990000000000002) (36, 0.9800000000000031) (37, 0.9700000000000042) (38, 0.9800000000000031) (39, 0.9800000000000031) (40, 0.9700000000000042) };
        \addlegendentry{Baseline}
        \addplot plot [ color = blue, solid, no markers]
            coordinates{ (1, 2.310000000000001) (2, 1.6299999999999981) (3, 1.3800000000000034) (4, 1.4700000000000046) (5, 1.2499999999999956) (6, 1.090000000000002) (7, 1.0099999999999998) (8, 1.5499999999999958) (9, 1.0700000000000043) (10, 1.100000000000001) (11, 0.9199999999999986) (12, 1.1199999999999988) (13, 0.9800000000000031) (14, 1.0299999999999976) (15, 0.8600000000000052) (16, 0.880000000000003) (17, 0.9199999999999986) (18, 0.9600000000000053) (19, 1.0000000000000009) (20, 0.9299999999999975) (21, 0.9399999999999964) (22, 0.9499999999999953) (23, 0.9399999999999964) (24, 0.9000000000000008) (25, 0.9299999999999975) (26, 0.9000000000000008) (27, 0.9600000000000053) (28, 0.9199999999999986) (29, 0.9399999999999964) (30, 0.9800000000000031) (31, 0.9299999999999975) (32, 0.9600000000000053) (33, 0.9600000000000053) (34, 0.9600000000000053) (35, 0.9199999999999986) (36, 0.9700000000000042) (37, 0.9399999999999964) (38, 0.9399999999999964) (39, 0.9499999999999953) (40, 0.9399999999999964) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, no markers]
            coordinates{ (1, 1.9499999999999962) (2, 1.419999999999999) (3, 1.1700000000000044) (4, 1.2800000000000034) (5, 1.0800000000000032) (6, 1.1199999999999988) (7, 1.2700000000000045) (8, 1.0199999999999987) (9, 1.0399999999999965) (10, 0.9499999999999953) (11, 1.7000000000000015) (12, 1.0399999999999965) (13, 0.9399999999999964) (14, 0.9399999999999964) (15, 0.9399999999999964) (16, 0.990000000000002) (17, 1.090000000000002) (18, 0.990000000000002) (19, 0.9600000000000053) (20, 0.9800000000000031) (21, 0.990000000000002) (22, 0.990000000000002) (23, 0.9700000000000042) (24, 0.9700000000000042) (25, 0.9800000000000031) (26, 0.9800000000000031) (27, 1.0000000000000009) (28, 1.0000000000000009) (29, 0.9700000000000042) (30, 0.9700000000000042) (31, 0.9700000000000042) (32, 0.9600000000000053) (33, 1.0000000000000009) (34, 0.990000000000002) (35, 0.9800000000000031) (36, 0.990000000000002) (37, 0.9800000000000031) (38, 0.990000000000002) (39, 0.990000000000002) (40, 0.990000000000002) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, no markers]
            coordinates{ (1, 2.629999999999999) (2, 1.4499999999999957) (3, 1.2399999999999967) (4, 1.4399999999999968) (5, 1.2900000000000023) (6, 0.9800000000000031) (7, 1.1600000000000055) (8, 1.1499999999999955) (9, 1.0099999999999998) (10, 1.0000000000000009) (11, 0.9800000000000031) (12, 0.9499999999999953) (13, 0.9700000000000042) (14, 1.0000000000000009) (15, 1.0800000000000032) (16, 1.0299999999999976) (17, 0.9499999999999953) (18, 0.9399999999999964) (19, 1.0000000000000009) (20, 0.990000000000002) (21, 0.9399999999999964) (22, 0.990000000000002) (23, 0.9299999999999975) (24, 0.9600000000000053) (25, 0.9700000000000042) (26, 0.9600000000000053) (27, 0.9600000000000053) (28, 0.9399999999999964) (29, 0.9700000000000042) (30, 0.9600000000000053) (31, 0.9600000000000053) (32, 0.9600000000000053) (33, 0.9399999999999964) (34, 0.9499999999999953) (35, 0.9600000000000053) (36, 0.9399999999999964) (37, 0.9399999999999964) (38, 0.9399999999999964) (39, 0.9499999999999953) (40, 0.9499999999999953) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (1, 10.38833333015442) (2, 1.8433333333333302) (3, 1.3366666666666638) (4, 1.0616666698455846) (5, 0.7383333333333297) (6, 0.5883333333333352) (7, 0.4550000031789181) (8, 0.34166666666666234) (9, 0.27333333333333654) (10, 0.15166666666667217) (11, 0.11666666666666492) (12, 0.06500000000000394) (13, 0.05666666666667153) (14, 0.039999999999995595) (15, 0.02166666666666428) (16, 0.02166666666666428) (17, 0.0066666666666659324) (18, 0.0066666666666659324) (19, 0.0016666666666664831) (20, 0.004999999999999449) (21, 0.0016666666666664831) (22, 0.0033333333333329662) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (1, 6.183333330154417) (2, 1.6733333365122505) (3, 1.1066666698455796) (4, 0.8483333333333287) (5, 0.5883333333333352) (6, 0.45833333333333837) (7, 0.31166666984557834) (8, 0.2383333333333293) (9, 0.15166666666667217) (10, 0.10000000000000009) (11, 0.07333333015442367) (12, 0.05333333333333856) (13, 0.01666666666666483) (14, 0.014999999999998348) (15, 0.004999999999999449) (16, 0.0016666666666664831) (17, 0.0016666666666664831) (18, 0.0016666666666664831) (19, 0.0016666666666664831) (20, 0.0016666666666664831) (21, 0.0016666666666664831) (22, 0.0016666666666664831) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (1, 5.924999996821089) (2, 1.64333333333333) (3, 1.0950000000000015) (4, 0.8283333333333309) (5, 0.6283333333333307) (6, 0.47666666984558237) (7, 0.326666666666664) (8, 0.22166666666666446) (9, 0.16166666666667107) (10, 0.11666666984557761) (11, 0.08166666666666877) (12, 0.04999999999999449) (13, 0.03333333333332966) (14, 0.018333333333331314) (15, 0.0066666666666659324) (16, 0.004999999999999449) (17, 0.009999999999998899) (18, 0.004999999999999449) (19, 0.0016666666666664831) (20, 0.0016666666666664831) (21, 0.0016666666666664831) (22, 0.0016666666666664831) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        

        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, dashed, no markers, forget plot]
            coordinates{ (1, 6.738333330154422) (2, 1.7066666666666674) (3, 1.2549999968210823) (4, 0.8516666666666617) (5, 0.6683333333333374) (6, 0.461666669845584) (7, 0.3950000000000009) (8, 0.2266666698455766) (9, 0.21333333333333204) (10, 0.12333333333333085) (11, 0.06500000000000394) (12, 0.06500000000000394) (13, 0.03666666666666263) (14, 0.03166666666666318) (15, 0.01666666666666483) (16, 0.013333333333331865) (17, 0.009999999999998899) (18, 0.008333333333332416) (19, 0.0016666666666664831) (20, 0.0033333333333329662) (21, 0.005000003178912138) (22, 0.0033333333333329662) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        \draw [line width=0.25mm] (16,1) ellipse (.15cm and .25cm);
        \addplot [->, color = black, line width=0.25mm] coordinates
            {(10,2) (15,1.25)};
        \node at (axis cs:10,2.2) {Test};
        
        
        \draw [line width=0.25mm] (7,0.35) ellipse (.15cm and .25cm);
        \addplot [->, color = black, line width=0.25mm] coordinates
            {(15,0.4) (8.5,0.4)};
        \node at (axis cs:21,0.4) {Training};
        \node at (axis cs:5,2.7) [text width=1cm, align=center]{ (a)};
        \end{axis}
    \end{tikzpicture}
    % \caption{FP32}
    \end{subfigure}~
    \hspace{0.1in}
    \begin{subfigure}{0.33\textwidth}
    \begin{tikzpicture}
        \begin{axis}
        [
        title={Limited Weight Precision},
        title style={yshift=-1.5ex,},
        % scale=0.65,
        height=1.8in, 
        width=2.6in,
        name=plot1,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        % xlabel=Weight Resolution (bits), % x axis label
        % ylabel=MNIST Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=1.9, xmax=8.1,
        ymin=-0.1, ymax=6,
        %label style={font=\Large},
        %tick label style={font=\Large},
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %smooth,  % make it a smooth plot 
        xtick={2,3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        }
        ]
        
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (2, 2.180000000000004) (3, 1.6680000000000028) (4, 1.2679999999999914) (5, 0.8000000000000229) (6, 0.770000000000004) (7, 0.8839999999999959) (8, 0.7499999999999951) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, mark=*, mark options={solid}]
            coordinates{ (2, 1.8999999999999906) (3, 1.2819999999999943) (4, 0.8479999999999932) (5, 0.8380000000000054) (6, 0.9239999999999915) (7, 0.8979999999999988) (8, 0.8660000000000112) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=*, mark options={solid}]
            coordinates{ (2, 2.5580000000000047) (3, 1.6420000000000101) (4, 1.1839999999999962) (5, 0.7960000000000078) (6, 0.878000000000001) (7, 0.8339999999999903) (8, 0.8440000000000003) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (2, 2.0456666660308875) (3, 1.2156666666666593) (4, 0.5836666685740233) (5, 0.0006666666666710341) (6, 0.0016666666666664831) (7, 0.0006666666666710341) (8, 0.0016666666666664831) };
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (2, 1.7593333326975547) (3, 0.5123333339691172) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0016666666666664831) };
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (2, 2.411333332697563) (3, 1.1243333339691075) (4, 0.1783333333333359) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) };
            
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,6.5);
        \node at (axis cs:6,4.4)[text width=5cm, align=left] {Reported \\precisions\\ at scale};
        \node at (axis cs:2.3,5.3) [text width=1cm, align=center]{ (b)};
        
        \end{axis}
    \end{tikzpicture}
    % \caption{Limited Weight Precision}
    \end{subfigure}~
    \hspace{-0.1in}
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={Non-linear Weight Update},
        title style={yshift=-1.5ex,},
        % scale = 0.65,
        height=1.8in, 
        width=2.6in,
        name=plot2,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        % xlabel=Weight Resolution (bits), % x axis label
        % ylabel=MNIST Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=1.9, xmax=8.1,
        ymin=-0.1, ymax=6,
        %label style={font=\Large},
        %tick label style={font=\Large},
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %smooth,  % make it a smooth plot 
        xtick={2,3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (2, 2.3399999999999976) (3, 1.3219999999999898) (4, 1.0460000000000136) (5, 0.9039999999999937) (6, 0.8879999999999888) (7, 0.8580000000000032) (8, 0.8299999999999863) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, mark=*, mark options={solid}]
            coordinates{ (2, 1.9299999999999984) (3, 1.2359999999999927) (4, 0.9000000000000008) (5, 0.875999999999999) (6, 0.9140000000000037) (7, 0.9060000000000068) (8, 0.8740000000000081) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=*, mark options={solid}]
            coordinates{ (2, 22.377999999999986) (3, 3.921999999999992) (4, 2.0580000000000043) (5, 1.2320000000000109) (6, 0.8839999999999959) (7, 0.8600000000000052) (8, 0.871999999999995) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (2, 2.0499999980926553) (3, 0.6636666666666735) (4, 0.010333333333334416) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) };
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (2, 1.4469999993642069) (3, 0.19900000063579615) (4, 0.0) (5, 0.0) (6, 0.0) (7, 0.0) (8, 0.0) };
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (2, 17.077000001271582) (3, 5.085666666666655) (4, 2.2043333320617697) (5, 0.32733333396912645) (6, 0.0) (7, 0.0) (8, 0.0) };
        \node at (axis cs:2.3,5.3) [text width=1cm, align=center]{ (c)};
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,6.5);
        \end{axis}
    \end{tikzpicture}
    % \caption{Non-linear Weight Update}
    \end{subfigure}
    \vspace{0.05in}
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        % title={FP32},
        % title style={yshift=-1.5ex,},
        % scale = 0.65,
        height=1.8in, 
        width=2.6in,
        %caption={figure3},
        name=plot1,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        xlabel=\# of Epochs, % x axis label
        ylabel=CIFAR-10 Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        %label style={font=\Large},
        %tick label style={font=\Large},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=0, xmax=150,
        ymin=-0.1, ymax=30,
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %smooth,  % make it a smooth plot 
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, solid, no markers]
            coordinates{ (1, 41.93) (2, 41.410000000000004) (3, 29.24) (4, 25.41) (5, 21.950000000000003) (6, 19.14) (7, 20.560000000000002) (8, 17.210000000000004) (9, 17.520000000000003) (10, 15.749999999999996) (11, 19.710000000000004) (12, 16.390000000000004) (13, 15.469999999999995) (14, 14.849999999999996) (15, 14.990000000000004) (16, 18.03) (17, 14.270000000000005) (18, 15.410000000000002) (19, 17.000000000000004) (20, 16.84) (21, 14.359999999999996) (22, 16.53) (23, 14.429999999999998) (24, 14.180000000000003) (25, 13.129999999999997) (26, 15.500000000000004) (27, 15.300000000000002) (28, 14.470000000000006) (29, 16.220000000000002) (30, 12.990000000000002) (31, 13.539999999999996) (32, 16.65) (33, 13.690000000000001) (34, 13.839999999999996) (35, 13.939999999999998) (36, 13.780000000000003) (37, 13.319999999999999) (38, 13.129999999999997) (39, 12.7) (40, 13.190000000000001) (41, 12.529999999999998) (42, 12.0) (43, 13.309999999999999) (44, 12.519999999999998) (45, 14.31) (46, 13.229999999999997) (47, 13.01) (48, 13.700000000000001) (49, 12.739999999999995) (50, 12.190000000000001) (51, 13.51) (52, 14.790000000000003) (53, 12.39) (54, 11.619999999999997) (55, 11.719999999999997) (56, 12.060000000000004) (57, 13.070000000000004) (58, 12.629999999999997) (59, 14.670000000000005) (60, 11.339999999999995) (61, 14.380000000000004) (62, 13.490000000000002) (63, 11.950000000000005) (64, 12.960000000000004) (65, 12.89) (66, 11.519999999999996) (67, 12.419999999999998) (68, 11.829999999999997) (69, 12.719999999999999) (70, 10.670000000000002) (71, 12.5) (72, 11.880000000000003) (73, 12.770000000000003) (74, 11.629999999999995) (75, 12.009999999999998) (76, 11.750000000000005) (77, 11.429999999999996) (78, 11.419999999999996) (79, 11.7) (80, 10.79) (81, 11.7) (82, 10.160000000000002) (83, 10.099999999999998) (84, 10.119999999999996) (85, 9.960000000000003) (86, 9.879999999999999) (87, 9.989999999999998) (88, 9.889999999999999) (89, 9.830000000000005) (90, 9.940000000000005) (91, 9.97) (92, 9.689999999999998) (93, 9.719999999999995) (94, 9.940000000000005) (95, 9.919999999999995) (96, 9.850000000000003) (97, 9.870000000000001) (98, 9.999999999999998) (99, 9.830000000000005) (100, 9.819999999999995) (101, 10.009999999999996) (102, 9.940000000000005) (103, 10.009999999999996) (104, 10.109999999999996) (105, 10.040000000000004) (106, 10.009999999999996) (107, 9.840000000000003) (108, 9.860000000000003) (109, 9.830000000000005) (110, 9.850000000000003) (111, 9.899999999999999) (112, 9.79) (113, 9.830000000000005) (114, 9.79) (115, 9.899999999999999) (116, 9.860000000000003) (117, 9.799999999999997) (118, 10.119999999999996) (119, 9.899999999999999) (120, 10.099999999999998) (121, 10.109999999999996) (122, 9.930000000000005) (123, 9.899999999999999) (124, 9.840000000000003) (125, 9.799999999999997) (126, 9.889999999999999) (127, 10.019999999999996) (128, 9.860000000000003) (129, 9.770000000000001) (130, 9.850000000000003) (131, 9.870000000000001) (132, 9.889999999999999) (133, 9.879999999999999) (134, 9.909999999999997) (135, 9.889999999999999) (136, 9.760000000000002) (137, 9.960000000000003) (138, 9.97) (139, 9.819999999999995) (140, 9.889999999999999) (141, 9.899999999999999) (142, 9.78) (143, 9.909999999999997) (144, 9.850000000000003) (145, 9.879999999999999) (146, 9.879999999999999) (147, 9.830000000000005) (148, 9.770000000000001) (149, 9.740000000000004) (150, 9.809999999999997) };
        \addlegendentry{Baseline}
        \addplot plot [ color = blue, solid, no markers]
            coordinates{ (1, 52.01) (2, 43.65) (3, 31.840000000000003) (4, 29.369999999999997) (5, 27.0) (6, 22.89) (7, 20.199999999999996) (8, 19.94) (9, 21.4) (10, 20.840000000000003) (11, 18.079999999999995) (12, 18.869999999999997) (13, 19.279999999999998) (14, 16.24) (15, 17.049999999999997) (16, 18.479999999999997) (17, 17.110000000000003) (18, 15.339999999999998) (19, 15.610000000000001) (20, 14.690000000000003) (21, 15.43) (22, 15.990000000000004) (23, 15.080000000000005) (24, 15.269999999999994) (25, 14.800000000000002) (26, 13.719999999999999) (27, 15.339999999999998) (28, 16.220000000000002) (29, 14.11) (30, 14.080000000000004) (31, 13.790000000000003) (32, 13.61) (33, 12.709999999999999) (34, 13.51) (35, 13.119999999999997) (36, 13.939999999999998) (37, 15.229999999999999) (38, 13.649999999999995) (39, 13.149999999999995) (40, 18.210000000000004) (41, 15.43) (42, 14.370000000000005) (43, 13.990000000000002) (44, 14.21) (45, 14.539999999999997) (46, 14.11) (47, 14.339999999999996) (48, 12.870000000000005) (49, 12.939999999999996) (50, 13.449999999999996) (51, 13.449999999999996) (52, 13.8) (53, 12.8) (54, 14.290000000000003) (55, 13.600000000000001) (56, 13.119999999999997) (57, 14.429999999999998) (58, 13.529999999999998) (59, 12.170000000000003) (60, 12.280000000000001) (61, 12.060000000000004) (62, 14.329999999999998) (63, 12.9) (64, 13.100000000000001) (65, 13.770000000000005) (66, 14.529999999999998) (67, 13.970000000000004) (68, 14.3) (69, 12.8) (70, 12.309999999999999) (71, 15.790000000000004) (72, 14.219999999999999) (73, 12.629999999999997) (74, 12.839999999999996) (75, 11.570000000000002) (76, 13.71) (77, 11.880000000000003) (78, 12.690000000000001) (79, 12.580000000000002) (80, 12.639999999999995) (81, 12.429999999999996) (82, 10.450000000000003) (83, 10.489999999999998) (84, 10.450000000000003) (85, 10.509999999999998) (86, 10.499999999999998) (87, 10.599999999999998) (88, 10.409999999999997) (89, 10.619999999999996) (90, 10.519999999999996) (91, 10.329999999999995) (92, 10.460000000000003) (93, 10.309999999999997) (94, 10.419999999999996) (95, 10.629999999999995) (96, 10.429999999999994) (97, 10.280000000000001) (98, 10.219999999999995) (99, 10.250000000000004) (100, 10.399999999999999) (101, 10.160000000000002) (102, 10.29) (103, 10.519999999999996) (104, 10.59) (105, 10.170000000000002) (106, 10.260000000000002) (107, 10.340000000000005) (108, 10.260000000000002) (109, 10.29) (110, 10.38) (111, 10.48) (112, 10.389999999999999) (113, 10.370000000000001) (114, 10.129999999999995) (115, 10.440000000000005) (116, 10.229999999999995) (117, 10.209999999999997) (118, 10.160000000000002) (119, 10.040000000000004) (120, 10.219999999999995) (121, 10.129999999999995) (122, 10.19) (123, 10.129999999999995) (124, 10.199999999999998) (125, 10.240000000000006) (126, 10.150000000000004) (127, 10.18) (128, 10.08) (129, 10.199999999999998) (130, 10.129999999999995) (131, 10.099999999999998) (132, 10.170000000000002) (133, 10.260000000000002) (134, 10.19) (135, 10.109999999999996) (136, 10.160000000000002) (137, 10.309999999999997) (138, 10.209999999999997) (139, 10.29) (140, 10.199999999999998) (141, 10.299999999999997) (142, 10.240000000000006) (143, 10.18) (144, 10.260000000000002) (145, 10.129999999999995) (146, 10.170000000000002) (147, 10.109999999999996) (148, 10.099999999999998) (149, 10.150000000000004) (150, 10.08) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, no markers]
            coordinates{ (1, 43.63) (2, 32.07) (3, 29.079999999999995) (4, 22.150000000000002) (5, 25.21) (6, 20.009999999999994) (7, 26.349999999999994) (8, 16.890000000000004) (9, 21.05) (10, 20.030000000000005) (11, 17.03) (12, 16.579999999999995) (13, 16.73) (14, 15.480000000000004) (15, 16.92) (16, 15.339999999999998) (17, 17.179999999999996) (18, 16.369999999999997) (19, 14.610000000000001) (20, 13.370000000000005) (21, 18.44) (22, 14.459999999999996) (23, 13.849999999999996) (24, 13.4) (25, 12.580000000000002) (26, 13.839999999999996) (27, 14.200000000000001) (28, 12.570000000000004) (29, 13.460000000000004) (30, 14.01) (31, 13.029999999999998) (32, 13.100000000000001) (33, 14.480000000000004) (34, 12.3) (35, 12.660000000000004) (36, 12.11) (37, 13.880000000000003) (38, 12.429999999999996) (39, 12.060000000000004) (40, 12.760000000000005) (41, 12.819999999999999) (42, 11.709999999999997) (43, 13.600000000000001) (44, 12.619999999999997) (45, 12.790000000000001) (46, 12.419999999999998) (47, 13.139999999999997) (48, 11.850000000000005) (49, 12.790000000000001) (50, 13.249999999999995) (51, 12.790000000000001) (52, 14.21) (53, 12.529999999999998) (54, 14.759999999999994) (55, 11.809999999999999) (56, 11.829999999999997) (57, 12.5) (58, 14.449999999999996) (59, 12.529999999999998) (60, 11.780000000000001) (61, 13.560000000000006) (62, 13.339999999999996) (63, 12.6) (64, 12.209999999999999) (65, 14.529999999999998) (66, 13.149999999999995) (67, 12.770000000000003) (68, 12.11) (69, 13.590000000000002) (70, 12.360000000000005) (71, 11.629999999999995) (72, 11.690000000000001) (73, 12.639999999999995) (74, 11.89) (75, 11.48) (76, 13.160000000000005) (77, 12.290000000000001) (78, 12.270000000000003) (79, 11.790000000000001) (80, 12.080000000000002) (81, 14.100000000000001) (82, 10.360000000000003) (83, 10.409999999999997) (84, 10.340000000000005) (85, 10.58) (86, 10.409999999999997) (87, 10.389999999999999) (88, 10.260000000000002) (89, 10.129999999999995) (90, 10.19) (91, 10.07) (92, 10.19) (93, 10.270000000000001) (94, 10.18) (95, 10.150000000000004) (96, 10.199999999999998) (97, 10.160000000000002) (98, 10.08) (99, 10.160000000000002) (100, 10.140000000000004) (101, 10.280000000000001) (102, 10.229999999999995) (103, 10.229999999999995) (104, 10.370000000000001) (105, 10.329999999999995) (106, 10.019999999999996) (107, 10.160000000000002) (108, 10.389999999999999) (109, 10.399999999999999) (110, 10.240000000000006) (111, 10.040000000000004) (112, 10.280000000000001) (113, 10.18) (114, 10.029999999999994) (115, 10.229999999999995) (116, 9.960000000000003) (117, 9.919999999999995) (118, 10.160000000000002) (119, 10.009999999999996) (120, 10.07) (121, 10.119999999999996) (122, 10.119999999999996) (123, 10.209999999999997) (124, 10.119999999999996) (125, 9.989999999999998) (126, 9.97) (127, 9.999999999999998) (128, 10.040000000000004) (129, 10.009999999999996) (130, 10.029999999999994) (131, 10.050000000000004) (132, 10.040000000000004) (133, 10.119999999999996) (134, 10.029999999999994) (135, 10.150000000000004) (136, 9.909999999999997) (137, 9.940000000000005) (138, 9.999999999999998) (139, 9.960000000000003) (140, 9.919999999999995) (141, 9.989999999999998) (142, 9.989999999999998) (143, 9.989999999999998) (144, 10.009999999999996) (145, 9.899999999999999) (146, 9.98) (147, 10.009999999999996) (148, 9.950000000000003) (149, 9.98) (150, 9.899999999999999) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, no markers]
            coordinates{ (1, 39.970000000000006) (2, 48.28) (3, 33.489999999999995) (4, 30.269999999999996) (5, 23.019999999999996) (6, 23.9) (7, 19.010000000000005) (8, 20.49) (9, 18.36) (10, 20.840000000000003) (11, 17.989999999999995) (12, 16.559999999999995) (13, 19.340000000000003) (14, 15.849999999999998) (15, 18.300000000000004) (16, 13.929999999999998) (17, 15.600000000000003) (18, 13.719999999999999) (19, 16.000000000000004) (20, 16.269999999999996) (21, 16.110000000000003) (22, 15.580000000000005) (23, 16.439999999999998) (24, 13.819999999999999) (25, 12.680000000000003) (26, 15.629999999999999) (27, 15.369999999999994) (28, 12.939999999999996) (29, 13.490000000000002) (30, 14.400000000000002) (31, 13.100000000000001) (32, 13.419999999999998) (33, 14.439999999999998) (34, 13.529999999999998) (35, 13.119999999999997) (36, 12.960000000000004) (37, 15.310000000000002) (38, 11.7) (39, 13.900000000000002) (40, 12.160000000000004) (41, 14.52) (42, 12.009999999999998) (43, 14.100000000000001) (44, 11.939999999999994) (45, 13.319999999999999) (46, 14.62) (47, 14.52) (48, 11.880000000000003) (49, 12.250000000000005) (50, 14.849999999999996) (51, 12.6) (52, 12.690000000000001) (53, 12.560000000000004) (54, 11.309999999999999) (55, 12.270000000000003) (56, 13.019999999999998) (57, 12.649999999999995) (58, 12.260000000000005) (59, 12.619999999999997) (60, 11.650000000000006) (61, 11.539999999999996) (62, 11.690000000000001) (63, 11.99) (64, 11.419999999999996) (65, 11.739999999999995) (66, 12.139999999999995) (67, 12.8) (68, 12.350000000000005) (69, 11.48) (70, 12.150000000000006) (71, 11.780000000000001) (72, 11.209999999999997) (73, 12.639999999999995) (74, 12.039999999999996) (75, 12.019999999999998) (76, 12.5) (77, 11.560000000000004) (78, 11.160000000000004) (79, 11.39) (80, 11.690000000000001) (81, 13.62) (82, 10.129999999999995) (83, 10.360000000000003) (84, 10.09) (85, 10.040000000000004) (86, 9.79) (87, 9.809999999999997) (88, 9.840000000000003) (89, 9.79) (90, 9.809999999999997) (91, 9.999999999999998) (92, 9.97) (93, 10.060000000000002) (94, 9.940000000000005) (95, 9.879999999999999) (96, 9.78) (97, 9.919999999999995) (98, 10.060000000000002) (99, 9.940000000000005) (100, 9.960000000000003) (101, 10.019999999999996) (102, 10.060000000000002) (103, 9.79) (104, 10.150000000000004) (105, 9.879999999999999) (106, 9.950000000000003) (107, 9.730000000000006) (108, 10.019999999999996) (109, 9.97) (110, 10.060000000000002) (111, 9.919999999999995) (112, 9.98) (113, 9.770000000000001) (114, 9.999999999999998) (115, 9.909999999999997) (116, 9.97) (117, 9.909999999999997) (118, 10.009999999999996) (119, 9.97) (120, 9.860000000000003) (121, 9.879999999999999) (122, 10.060000000000002) (123, 10.040000000000004) (124, 10.029999999999994) (125, 9.98) (126, 9.989999999999998) (127, 9.989999999999998) (128, 9.919999999999995) (129, 10.009999999999996) (130, 9.97) (131, 9.930000000000005) (132, 9.960000000000003) (133, 9.960000000000003) (134, 9.909999999999997) (135, 9.899999999999999) (136, 9.860000000000003) (137, 9.98) (138, 9.98) (139, 10.040000000000004) (140, 10.009999999999996) (141, 9.930000000000005) (142, 10.009999999999996) (143, 9.989999999999998) (144, 9.870000000000001) (145, 9.940000000000005) (146, 10.029999999999994) (147, 10.08) (148, 10.029999999999994) (149, 10.040000000000004) (150, 9.999999999999998) };
        \addlegendentry{BC}        
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, dashed, no markers, forget plot]
            coordinates{ (1, 54.55832333004727) (2, 34.5220941407269) (3, 27.34049791866795) (4, 22.770072847576127) (5, 19.899735829977516) (6, 18.015029619910415) (7, 16.56260006594955) (8, 15.251761129029928) (9, 14.348683157697762) (10, 13.475624396275753) (11, 12.737151775705936) (12, 12.142771373679151) (13, 11.603926512491158) (14, 11.119616556503509) (15, 10.505723661712985) (16, 10.139989592862598) (17, 9.750740472949015) (18, 9.348983347912155) (19, 9.085314601344862) (20, 8.790626000640412) (21, 8.499439641847617) (22, 8.221761928110826) (23, 7.9035582758660405) (24, 7.653898493605393) (25, 7.548831252478427) (26, 7.215117675312199) (27, 7.1200568363752765) (28, 6.944444444921583) (29, 6.711295227992242) (30, 6.5441882814538) (31, 6.410102465577971) (32, 6.221982068523857) (33, 6.153938520653213) (34, 5.939801471034112) (35, 5.758185239984104) (36, 5.632104547387162) (37, 5.4890129663911384) (38, 5.333913703816773) (39, 5.264869516967696) (40, 5.100264170976776) (41, 4.972182196128683) (42, 4.91064281092215) (43, 4.87061719452766) (44, 4.7135166501792725) (45, 4.576428915459574) (46, 4.432837016644331) (47, 4.3632925072046085) (48, 4.276236793455157) (49, 4.142150977579329) (50, 4.134646175459644) (51, 4.095120880701508) (52, 3.995056835420996) (53, 3.9645373062601963) (54, 3.8779819108071045) (55, 3.781920431460317) (56, 3.695865351917882) (57, 3.592799392564916) (58, 3.695365034575804) (59, 3.5552753771950774) (60, 3.481728305638776) (61, 3.450708452933038) (62, 3.386167144588348) (63, 3.292607267697656) (64, 3.2851024655779715) (65, 3.2030499538778345) (66, 3.1570204902527377) (67, 3.184037784181881) (68, 3.1505163285429183) (69, 3.0979827079794298) (70, 3.0054234714985917) (71, 2.9794068208421787) (72, 2.941382483835986) (73, 2.8548270922000296) (74, 2.8133005104193143) (75, 2.7807796994845035) (76, 2.7237431961223524) (77, 2.7302473583093234) (78, 2.6892210991192544) (79, 2.729747039058672) (80, 2.6897214217098897) (81, 2.5316202369516483) (82, 1.6660662838521745) (83, 1.3573687174096571) (84, 1.220280979827093) (85, 1.1832572841850464) (86, 1.0931996472974381) (87, 1.099203488802325) (88, 1.0851945225871074) (89, 1.0396653844155113) (90, 1.022154179151491) (91, 0.9856308027600957) (92, 0.9431035862952242) (93, 0.9491074287544032) (94, 0.945605185888454) (95, 0.9416026256804377) (96, 0.8600504313223678) (97, 0.9300952590584499) (98, 0.9060798906531775) (99, 0.8770613182900289) (100, 0.8950728447132628) (101, 0.8560478696829188) (102, 0.8650536324174007) (103, 0.8140209715144175) (104, 0.8590497913896544) (105, 0.8715577955586418) (106, 0.8340337787573815) (107, 0.8315321791641517) (108, 0.8290305781395002) (109, 0.8065161689175926) (110, 0.7699927934804784) (111, 0.7574847897886317) (112, 0.8025136087095763) (113, 0.757985109039272) (114, 0.8085174502144632) (115, 0.7494796665097336) (116, 0.7554835094460421) (117, 0.7544828676047555) (118, 0.7669908722508945) (119, 0.7840017596956961) (120, 0.7404739028209706) (121, 0.7344700608389321) (122, 0.7249639769452476) (123, 0.6749319559749889) (124, 0.6809357984341569) (125, 0.6909422025327849) (126, 0.6849383600736059) (127, 0.6869396399390548) (128, 0.6704290741306074) (129, 0.7039505283381375) (130, 0.661423308533271) (131, 0.6654258711270122) (132, 0.6574207483252548) (133, 0.6899415621229199) (134, 0.6909422020556444) (135, 0.6849383595964653) (136, 0.6519172260710082) (137, 0.6604226686005576) (138, 0.6619236296924957) (139, 0.6569204290746034) (140, 0.6999479666986885) (141, 0.6474143451809189) (142, 0.6544188251870975) (143, 0.6544188280499519) (144, 0.6544188285270924) (145, 0.6414105046303131) (146, 0.6994476460166155) (147, 0.7009486066314019) (148, 0.6554194675055247) (149, 0.6639249105122147) (150, 0.6284021769163872) };
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (1, 56.843237295872015) (2, 36.82406740075229) (3, 28.26358869772021) (4, 23.334434040169892) (5, 20.472602467486546) (6, 18.412784182830688) (7, 16.771733912087928) (8, 15.64601344812997) (9, 14.680395455475692) (10, 13.903898496468248) (11, 13.067863433074) (12, 12.363412584530941) (13, 11.80355427569012) (14, 11.256704290746079) (15, 10.919488474531047) (16, 10.361631443647102) (17, 9.961375280179318) (18, 9.501080691642649) (19, 9.114333171799437) (20, 8.938720782254316) (21, 8.504442841988357) (22, 8.314321165068804) (23, 7.966598620733079) (24, 7.655399454697331) (25, 7.5043027528081225) (26, 7.331191962856232) (27, 7.0835334590295895) (28, 6.845381044345222) (29, 6.635746878956206) (30, 6.494656581642766) (31, 6.3660742889754545) (32, 6.211975665856661) (33, 5.980827730701321) (34, 5.868255683160384) (35, 5.605587576525817) (36, 5.546049472616144) (37, 5.513528659295619) (38, 5.396453732296013) (39, 5.163804834140173) (40, 5.072746557796992) (41, 4.988692762414271) (42, 4.907140571396207) (43, 4.816582613826526) (44, 4.695004804028258) (45, 4.536403298110791) (46, 4.436339257124555) (47, 4.470361029628456) (48, 4.387808197723375) (49, 4.250220141367311) (50, 4.230707655283572) (51, 4.092619274905429) (52, 3.9059998389432526) (53, 3.9070004817388204) (54, 3.8669748629586165) (55, 3.8644732638425383) (56, 3.753402175962106) (57, 3.6958653523950225) (58, 3.6793547870637155) (59, 3.4962375925360556) (60, 3.4657180605124016) (61, 3.413684758722424) (62, 3.4467058927250216) (63, 3.254082610009379) (64, 3.2495797315050035) (65, 3.1885406641176894) (66, 3.163524655302552) (67, 3.1750320181074043) (68, 3.0849743840826505) (69, 3.0494516490553902) (70, 2.930875760963858) (71, 3.027937878811926) (72, 2.971401698040421) (73, 2.850824526743445) (74, 2.823807236631448) (75, 2.8543267705636755) (76, 2.7857829005795365) (77, 2.806296029935995) (78, 2.803794428434203) (79, 2.6446926032660856) (80, 2.630183318277368) (81, 2.604666986394455) (82, 1.6110310579697473) (83, 1.316842776993088) (84, 1.212776176275976) (85, 1.2042707313607237) (86, 1.0962015690041627) (87, 1.0621797945917) (88, 1.0476705072172687) (89, 1.0116474529393682) (90, 1.0316602601823321) (91, 1.0026416887734646) (92, 0.9756243986614677) (93, 0.9155859731154403) (94, 0.9416026237718644) (95, 0.9245917372813439) (96, 0.905579570448245) (97, 0.872058117195007) (98, 0.8950728461446955) (99, 0.8830651597949157) (100, 0.8480427464040208) (101, 0.8580491500255083) (102, 0.8645533136438899) (103, 0.8330331397789492) (104, 0.8780619606084672) (105, 0.8555475494779863) (106, 0.8525456272941212) (107, 0.8065161693947331) (108, 0.8580491495483678) (109, 0.8125200118539122) (110, 0.7985110456386946) (111, 0.8110190502848336) (112, 0.7649895923854566) (113, 0.7594860706083506) (114, 0.7784982388728823) (115, 0.7614873519052212) (116, 0.7830011202401121) (117, 0.749979985760374) (118, 0.7960094446140431) (119, 0.7544828676047555) (120, 0.7434758230962735) (121, 0.7204610946237255) (122, 0.757985109039272) (123, 0.7294668583124775) (124, 0.6969460445148123) (125, 0.682436759526095) (126, 0.6309037774638981) (127, 0.6484149851136323) (128, 0.6889409236216282) (129, 0.680435478706376) (130, 0.6739313155651239) (131, 0.6644252316714283) (132, 0.6544188275728113) (133, 0.6844380398686734) (134, 0.6639249138522096) (135, 0.6449127432019752) (136, 0.6804354772749432) (137, 0.6334053794428418) (138, 0.6404098613575937) (139, 0.6359069780817905) (140, 0.6729306742009777) (141, 0.6644252311942878) (142, 0.6734309948830508) (143, 0.6614233094875632) (144, 0.663924912420788) (145, 0.6599223483956251) (146, 0.6689281125615287) (147, 0.6644252302400067) (148, 0.6409101806082451) (149, 0.6474143442266267) (150, 0.6539185064135977) };

        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (1, 58.192276912433904) (2, 38.80783701425862) (3, 30.44098222719489) (4, 24.826388889843177) (5, 21.631844379926314) (6, 19.617054916099974) (7, 17.798891287563013) (8, 16.752721741914822) (9, 15.581472142648135) (10, 14.798971343090084) (11, 13.882384727656216) (12, 13.36805555650984) (13, 12.849723823724023) (14, 12.265850145523649) (15, 11.992675310768375) (16, 11.400796509766254) (17, 11.189161063080366) (18, 10.695845338632537) (19, 10.473703169074533) (20, 10.136987673064436) (21, 9.89483269149204) (22, 9.555115272820935) (23, 9.343479828997904) (24, 9.097822608376704) (25, 8.89919548701904) (26, 8.654538905376274) (27, 8.518451809635009) (28, 8.188740793153947) (29, 7.982108549471667) (30, 7.886547387944098) (31, 7.772474384082651) (32, 7.61787544362178) (33, 7.513808837178959) (34, 7.384225904578933) (35, 7.228626319413911) (36, 7.000480305488166) (37, 6.860890972129507) (38, 6.858389370150575) (39, 6.709293947172512) (40, 6.671269613029174) (41, 6.393091579087451) (42, 6.407100542916955) (43, 6.256504160278398) (44, 6.212475986538735) (45, 6.03936519467827) (46, 5.930795708776781) (47, 5.904779058597498) (48, 5.823226864716579) (49, 5.7381724298782855) (50, 5.61859590280831) (51, 5.568063559247404) (52, 5.482008485907819) (53, 5.314401219164456) (54, 5.218339737909094) (55, 5.328410184902522) (56, 5.221341658661538) (57, 5.121777937403104) (58, 4.984690202206254) (59, 4.906139928123487) (60, 4.9816882814538) (61, 4.778057955661108) (62, 4.766550591901975) (63, 4.670489114940912) (64, 4.671990072692845) (65, 4.612952290896688) (66, 4.5003802438328915) (67, 4.422330292817911) (68, 4.434337975827695) (69, 4.492375119599712) (70, 4.28524255666678) (71, 4.177173390015931) (72, 4.296749919948772) (73, 4.139649377031807) (74, 4.1446525781268395) (75, 4.12514009252024) (76, 4.093619918178149) (77, 3.9360190536248285) (78, 4.013068362798522) (79, 3.9285142510280036) (80, 3.8864873504737885) (81, 3.82945084854307) (82, 2.6231788330226213) (83, 2.230427471674523) (84, 2.14737431861024) (85, 2.0443083578258414) (86, 2.010286581027676) (87, 1.9167267041369729) (88, 1.8661943634389222) (89, 1.9222302259140789) (90, 1.8241674662247132) (91, 1.8686959639864442) (92, 1.7701328845692865) (93, 1.7856428113992906) (94, 1.7346101490648858) (95, 1.7221021448958984) (96, 1.7256043853761338) (97, 1.6850784502081328) (98, 1.7050912564968046) (99, 1.7025896573807264) (100, 1.6730707624269314) (101, 1.6545589167530461) (102, 1.6115313786518204) (103, 1.6840778088439867) (104, 1.6410502721741937) (105, 1.6020252938038437) (106, 1.622038103909662) (107, 1.5830131303107509) (108, 1.568503842459179) (109, 1.5730067243035495) (110, 1.5084654164360112) (111, 1.5269772654498914) (112, 1.5479907126255688) (113, 1.5364833479121542) (114, 1.498959332065175) (115, 1.5534942358340964) (116, 1.5284782246332562) (117, 1.5104666972557301) (118, 1.4829490850302385) (119, 1.4909542102176987) (120, 1.4889529274894064) (121, 1.5339817478417839) (122, 1.359870317002887) (123, 1.3728786404225257) (124, 1.4179074588663299) (125, 1.3933917693018438) (126, 1.4149055371595942) (127, 1.3688760787830767) (128, 1.38788824847903) (129, 1.3993956117610118) (130, 1.338856868395777) (131, 1.3178434202658074) (132, 1.344860708469231) (133, 1.3433597478544446) (134, 1.3443603892185907) (135, 1.4069004157892695) (136, 1.394892731348063) (137, 1.3768812044476886) (138, 1.3148414980819312) (139, 1.3498639119499778) (140, 1.361371278094814) (141, 1.3543667937943593) (142, 1.3223463002016156) (143, 1.318844058767099) (144, 1.3578690323660214) (145, 1.3468619902432422) (146, 1.3223462992473345) (147, 1.3683757600095658) (148, 1.3203450203361777) (149, 1.313340536035712) (150, 1.3398575088056308) };

        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (1, 53.29081632533804) (2, 35.156500161533884) (3, 27.293968136746493) (4, 22.52491594572843) (5, 19.71011447469432) (6, 17.700328207668726) (7, 16.11281219885359) (8, 15.112171790422712) (9, 14.094020172433519) (10, 13.292507203656667) (11, 12.350404257294157) (12, 11.913624722206395) (13, 11.33675552401221) (14, 10.854947168094931) (15, 10.414165065642011) (16, 9.994396415136197) (17, 9.65617995660274) (18, 9.318964136093422) (19, 8.997758565004766) (20, 8.588996958530293) (21, 8.343840058114028) (22, 8.130703650336212) (23, 7.860530742536243) (24, 7.6824167486264745) (25, 7.385726866148012) (26, 7.203109991348134) (27, 7.081031861344933) (28, 6.807356709724733) (29, 6.569704609996718) (30, 6.494656579734192) (31, 6.226985268664597) (32, 6.105907780502684) (33, 6.003342138968937) (34, 5.912784181399255) (35, 5.629102624249005) (36, 5.586575409215577) (37, 5.432476784188212) (38, 5.308397374319562) (39, 5.21884005954546) (40, 5.075248159298784) (41, 5.010206534566308) (42, 4.928654337345395) (43, 4.798571085971859) (44, 4.732528818920945) (45, 4.585434680102618) (46, 4.561919628562283) (47, 4.3472822606468124) (48, 4.429835093983314) (49, 4.282240635437196) (50, 4.179674991040594) (51, 4.124639770406735) (52, 4.063600704927994) (53, 4.0270773290137285) (54, 3.8079370806853086) (55, 3.8359550121614627) (56, 3.7273855272142553) (57, 3.734390009129007) (58, 3.6303234069804624) (59, 3.575288186823755) (60, 3.4772254223629617) (61, 3.586295227037961) (62, 3.4106828370156883) (63, 3.3631524189786544) (64, 3.312119755212828) (65, 3.1760326618572643) (66, 3.2505803719148574) (67, 3.1585214551618113) (68, 3.0989833479121542) (69, 3.066462534114489) (70, 2.981908419958257) (71, 2.9784061785237403) (72, 2.9673991349695394) (73, 2.884846302110189) (74, 2.875840536035712) (75, 2.7602665715594776) (76, 2.75076048671149) (77, 2.7187399926416167) (78, 2.715237753592814) (79, 2.6802153378162052) (80, 2.607668904284044) (81, 2.6166746717899425) (82, 1.6000240125069842) (83, 1.2888248469483776) (84, 1.1907620858275791) (85, 1.154238711344746) (86, 1.1202169369322834) (87, 1.0896974030000561) (88, 1.03866474639136) (89, 1.050172109673353) (90, 0.926593018101074) (91, 0.9636167127888395) (92, 0.9861311234421688) (93, 0.9381003837687696) (94, 0.9240914165992709) (95, 0.8915706032787463) (96, 0.89607348607742) (97, 0.8615513928914464) (98, 0.8675552329649117) (99, 0.8670549132371197) (100, 0.88756804307073) (101, 0.8645533131667493) (102, 0.8365353826448874) (103, 0.8560478696829188) (104, 0.8360350605313926) (105, 0.8165225734933612) (106, 0.8200248134964561) (107, 0.8010126476176382) (108, 0.8395373029201902) (109, 0.7594860715626317) (110, 0.8120196911718391) (111, 0.7855027212647747) (112, 0.7840017611271177) (113, 0.7809998394203932) (114, 0.802513606801003) (115, 0.7724943964137032) (116, 0.7464777443258575) (117, 0.7399735807074648) (118, 0.7544828671276149) (119, 0.7364713402272294) (120, 0.7569844691065586) (121, 0.7184598138039955) (122, 0.6974463637654638) (123, 0.7439761423469138) (124, 0.6684277923565962) (125, 0.7009486047228397) (126, 0.6999479657444074) (127, 0.6559197881875978) (128, 0.683937720618033) (129, 0.6469140244988458) (130, 0.6594220296221254) (131, 0.6559197877104572) (132, 0.6554194670283842) (133, 0.6739313155651239) (134, 0.6719300342682533) (135, 0.6774335560453593) (136, 0.6404098604033126) (137, 0.6349063395804988) (138, 0.6329050582836282) (139, 0.6704290731763263) (140, 0.6574207478481142) (141, 0.6569204266889006) (142, 0.6649255504449392) (143, 0.6614233104418443) (144, 0.6624239494202766) (145, 0.6289024975984603) (146, 0.6579210670987545) (147, 0.6474143451809189) (148, 0.6264008956195277) (149, 0.6804354796606571) (150, 0.6664265124911584) };
        \node at (axis cs:16,27) [text width=1cm, align=center]{ (d)};
        \end{axis}
    \end{tikzpicture}
    % \caption{FP32}
    \end{subfigure}~
    \hspace{0.1in}
    \begin{subfigure}{0.33\textwidth}
    \begin{tikzpicture}
        \begin{axis}
        [
        % title={Limited Weight Precision},
        % title style={yshift=-1.5ex,},
        % scale = 0.65,
        height=1.8in, 
        width=2.6in,
        %caption={figure3},
        name=plot1,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        xlabel=Weight Resolution (bits), % x axis label
        % ylabel=CIFAR-10 Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        ymin=5, ymax=40,
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %label style={font=\Large},
        %tick label style={font=\Large},
        %smooth,  % make it a smooth plot 
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 31.565999999999995) (4, 23.806000000000004) (5, 17.752000000000002) (6, 13.336000000000004) (7, 10.627999999999993) (8, 9.589999999999998) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, mark=*, mark options={solid}]
            coordinates{ (3, 29.008) (4, 21.943999999999985) (5, 15.522000000000013) (6, 11.285999999999985) (7, 9.485999999999994) (8, 8.697999999999995) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=*, mark options={solid}]
            coordinates{ (3, 33.958) (4, 25.83599999999999) (5, 18.452) (6, 13.139999999999997) (7, 10.337999999999992) (8, 9.266000000000007) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (3, 33.934998477216936) (4, 24.833199416161435) (5, 17.19830691718993) (6, 10.983353631600036) (7, 6.169557087273924) (8, 3.2277617820248183) };
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (3, 30.56012276715421) (4, 22.09444066210603) (5, 13.969041565868) (6, 7.538686931485539) (7, 3.347147222689306) (8, 1.3124009553125981) };
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (3, 35.94854092204738) (4, 26.201833357831394) (5, 17.752012909689086) (6, 10.776495236600493) (7, 5.599408310778864) (8, 2.327790565407939) };
        
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,45);
        \node at (axis cs:3.4,37) [text width=1cm, align=center]{ (e)};
        \end{axis}
    \end{tikzpicture}
    % \caption{Limited Weight Precision}
    \end{subfigure}~
    \hspace{-0.1in}
    \begin{subfigure}{0.33\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        % title={Non-linear Weight Update},
        % title style={yshift=-1.5ex,},
        % scale = 0.65,
        height=1.8in, 
        width=2.6in,
        %caption={figure3},
        name=plot2,
%        at=(plot1.right of south east), anchor=left of south west,
        legend style={draw=none}, % does not draw a box around legend
        %title={MLP with MNIST},  % title of the plot
        xlabel=Weight Resolution (bits), % x axis label
        % ylabel=CIFAR-10 Error (\%),  % y axis label
        %y label style={at={(0.07,0.5)}},
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        %label style={font=\Large},
        %tick label style={font=\Large},
        %no markers, % this is obvious!
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        ymin=5, ymax=60,
        legend style={fill=none},
        legend pos=north east,  % try other directions
        %smooth,  % make it a smooth plot 
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 38.172) (4, 26.761999999999997) (5, 19.589999999999996) (6, 14.236000000000004) (7, 13.057999999999993) (8, 11.869999999999992) };
        \addlegendentry{ACM}
        \addplot plot [ color = yellow, solid, mark=*, mark options={solid}]
            coordinates{ (3, 35.232) (4, 23.536) (5, 17.476000000000024) (6, 11.448000000000002) (7, 11.483999999999984) (8, 10.049999999999992) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=*, mark options={solid}]
            coordinates{ (3, 57.48799999999999) (4, 49.748000000000005) (5, 39.676) (6, 20.316000000000003) (7, 15.009999999999991) (8, 12.55599999999999) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dashed, no markers, forget plot]
            coordinates{ (3, 39.391617283480166) (4, 26.580912624457486) (5, 19.023781465633927) (6, 12.018787017377441) (7, 8.873758667414844) (8, 6.07618986201619) };
        \addplot plot [ color = yellow, dashed, no markers, forget plot]
            coordinates{ (3, 36.11334197239873) (4, 23.802242458183443) (5, 15.753373755765077) (6, 7.9397990231582005) (7, 6.126428472418444) (8, 3.1775381640290368) };
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (3, 61.61488969278596) (4, 52.606456617553086) (5, 42.22340133432989) (6, 20.315302996217454) (7, 12.8212035684246) (8, 8.203642500786135) };
        %\legend{};
        % \addplot plot [ color = black, solid, mark=*, mark options={solid}] coordinates{(1,100) (2,100)};
        % \addlegendentry{Test}            
        % \addplot plot [ color = black, dashed, no markers] coordinates{(1,100) (2,100)};
        % \addlegendentry{Training}
        
        \addplot[<->, color = black] coordinates
            {(3.1,40) (4.9,40)};
        \node at (axis cs:4,43) {2 bits};
        \addplot[<->, color = black] coordinates
            {(5,21) (5,38)};
        \node at (axis cs:4.5,30) {20\%};
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,65);
        \node at (axis cs:3.2,50) [text width=1cm, align=center]{ (f)};
        \end{axis}
    \end{tikzpicture}
    % \caption{Non-linear Weight Update}
    \end{subfigure}
    \caption{The top and bottom rows illustrate the results of a LeNET trained with MNIST and a ResNET20 trained with CIFAR-10, respectively. The solid and dashed lines are test accuracies and training accuracies, respectively. {\bf (a)} and {\bf (d)} are results from training with FP32 weights. {\bf (b)} and {\bf (e)} are results from training with limited weight precision and symmetric weight update. {\bf (c)} and {\bf (f)} show results for training with limited weight precision and Non-linear Weight Update. The grey area illustrates the bit precisions that have not been demonstrated experimentally at the array scale for crosspoint devices.}
    \label{fig:results}
    \vspace{-0.2in}
\end{figure*}
\end{document}

==> Figs/connection_matrix_diagram.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{figure}[t]
    \centering
    
    \begin{subfigure}{.36\columnwidth}
    \vspace{0.25cm}
        \centering
        \begin{tikzpicture}[shorten >=1pt,->,draw=green, node distance=\layersep]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray];
            \tikzstyle{output neuron}=[neuron, fill=gray];
            \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
            \tikzstyle{annot} = [align=center, text width=4em, text centered]
        
            % Draw the input layer nodes
            \foreach \name / \y in {1,...,3}
            % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
                \path[yshift=0.0cm]
                    node[input neuron] (I-\name) at (0,-\y/1.25) {};
        
            % Draw the output layer node    
            \foreach \name / \y in {1,...,2}
                \path[yshift=-0.4cm]
                    node[output neuron] (O-\name) at (\layersep,-\y/1.25) {};    
        
            % Connect every node in the hidden layer with the output layer
            \foreach \source in {1,...,3}
                \foreach \dest in {1,...,2}
                    \path (I-\source) edge[draw=black, solid] (O-\dest);
        
            % Annotate the layers
            %\node[annot,above of=I-1, node distance=0.5cm] (hl) {X};
            % \node[annot,right of=hl] {Z};
            \node[above right=-0.15cm and 0.35cm of I-1] {\small \textbf{W}};
            \node[annot,below of=I-2] (in) {$N_I$\\nodes};
            \node[annot,right of=in] {$N_O$\\nodes};
            % \node[align=center,below=of I-1]{$N_I$\\nodes};
            % \node[align=center,below=of O-1]{$N_O$\\nodes};
        \end{tikzpicture}
        \caption{Signed Matrix \textbf{W} of a Fully-Connected Layer}
    \end{subfigure}~
    \begin{subfigure}{.6\columnwidth}
        \centering
        \begin{tikzpicture}[shorten >=1pt,->,draw=green, node distance=\layersep]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray];
            \tikzstyle{output neuron}=[neuron, fill=gray];
            \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
            \tikzstyle{annot} = [align=center,text width=4em, text centered]
        
            % Draw the input layer nodes
            \foreach \name / \y in {1,...,3}
            % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
                \path[yshift=0.0cm]
                    node[input neuron] (I-\name) at (0,-\y/1.25) {};
        
            % Draw the hidden layer nodes
            \foreach \name / \y in {1,...,3}
                \path[yshift=0.0cm]
                    node[hidden neuron] (H-\name) at (\layersep,-\y/1.25) {};

            \foreach \name / \y in {1,...,2}
                \path[yshift=-0.4cm]
                    node[output neuron] (O-\name) at (\layersep+\layersep,-\y/1.25) {};    
        
            % Connect every node in the input layer with every node in the
            % hidden layer.
            \foreach \source in {1,...,3}
                \foreach \dest in {1,...,3}
                    \path (I-\source) edge (H-\dest);
        
            % Connect every node in the hidden layer with the output layer
            \foreach \source in {1,...,3}
                \foreach \dest in {1,...,2}
                    \path (H-\source) edge[draw=black, dashed] (O-\dest);
        
            % Annotate the layers
            \node[annot,above of=H-1, node distance=0.5cm] (hl) {\small dummy};
            % \node[annot,left of=hl] {\small X};
            % \node[annot,right of=hl] {\small Z};
            \node[above left=-0.1cm and 0.35cm of H-1] {\small \textbf{M}};
            \node[above right=-0.1cm and 0.35cm of H-1] {\small \textbf{S}};
            \node[annot,below of=I-2] (in) {\small $N_I$\\nodes};
            \node[annot,right of=in] (dum) {\small $N_D$\\nodes};
            \node[annot,right of=dum] {\small $N_O$\\nodes};
        \end{tikzpicture}
        \caption{Equivalent Non-negative Matrix \textbf{M} and the Periphery Matrix \textbf{S}}
    \end{subfigure}
    \caption{An example in the context of fully-connected layers, where the original matrix is decomposed as a sequence of a non-negative matrix \textbf{M}, followed by a periphery matrix \textbf{S}.}
    \label{fig:connection_matrix_diagram}
    \vspace{-0.2in}
\end{figure}

\end{document}

==> Figs/nonlinearity.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{figure}[tp]
    \centering
    \begin{subfigure}[t]{.49\columnwidth}
        \begin{tikzpicture}
            \begin{axis}
            [
                %axis line style={draw=none},
                height=80,width=0.8\columnwidth,scale only axis,
                %tick style={draw=none},
                grid=none,     
                xmin=-1,
                xmax=22,
                axis x line=bottom,
                xlabel={Pulse Number},
                ylabel={Conductance (S)},
                ylabel style={rotate=-90},
                ymax=1.05,
                ymin=0,
                axis y line=middle,
                ylabel near ticks,
                yticklabels={,,},
                xticklabels={,,},
                legend image post style={scale=0.5},
                legend style={at={(0.22,0.)},anchor=south west,fill=none,font=\footnotesize},
                every axis plot/.append style={ultra thick},
                ticks=none
            ]
            \node (b) at (2,.9) {(a)};
                \addplot%
                [
                    blue,%
                    draw=none,
                    mark=*,
                    samples=25,
                    domain=0.3:10.3,
                ]
                (x,{1/(1+exp(-x+5.3))*0.95 + 0.05});
                \addplot%
                [
                    red,%
                    draw=none,
                    mark=*,
                    samples=25,
                    domain=10.3:20.3,
                ]
                (-x+30.6,{1/(1+exp(-x+15.6))*0.95 + 0.05});
                \legend{Potentiation,Depression};
                
            \end{axis}
        \end{tikzpicture}
        %\caption*{a) Up/down symmetric non-linearity observed in \cite{jerry2018ferroelectric} and assumed in training with non-linear weight update}
    \end{subfigure}~
    \begin{subfigure}[t]{.49\columnwidth}
        \begin{tikzpicture}
            \begin{axis}[
              no markers,
              height=80,width=0.8\columnwidth,scale only axis,
            %  domain=-6:6,
              samples=100,
              axis x line=bottom,
              axis y line=middle,
              ymax=2,
              ylabel={PDF},
              xlabel={Conductance (S)},
              ylabel near ticks,
              yticklabels={,,},
              xticklabels={,,},
              enlargelimits=false, clip=false, axis on top,
              every axis plot/.append style={ultra thick},
              ticks=none,
              legend style={at={(0.85,.95)},fill=none,font=\footnotesize},
              %grid = major,
            ]
            \node (b) at (0.7,1.7) {(b)}; % label
            \node (x) at (1.3,0.5) {};
            \node (y) at (1.8,0.5) {};
            \draw[<->] (x) -- node[below] {$\sigma$} (y);
            \addplot [very thick,blue!,domain=0.4:2.4] {gauss(1.4,.25)};
            \addlegendentry{State 1};
            %\addplot [very thick,red!,domain=1:3] {gauss(2,.2)};
            \node (x1) at (2.7,0.5) {};
            \node (y1) at (2.2,.5) {};
            \draw[<->] (x1) -- node[below] {$\sigma$} (y1);            
            \addplot [very thick,red!,domain=1.6:3.6] {gauss(2.6,.25)};
            \addlegendentry{State 2};
            \draw [dashed] (1.4,0) -- (1.4,1.1);
            \draw [dashed] (1.7,0) -- (1.7,0.5);
            \draw [dashed] (2.6,0) -- (2.6,1.1);
            \draw [dashed] (2.3,0) -- (2.3,0.5);
            %\addplot [very thick,yellow!,domain=3:5] {gauss(4,.2)};
            \end{axis}
            \end{tikzpicture}
            %\caption*{b) }
    \end{subfigure}
    \caption{{\bf (a)} Up/down symmetric non-linearity observed in \cite{jerry2018ferroelectric,woo2018resistive} and assumed in training with non-linear weight update; {\bf (b)} Gaussian distribution used to model device variation for a 1-bit (2 state) device, observed in \cite{lin2018demonstration}. }
    \label{fig:nonlinearity}
    \vspace{-0.2in}
\end{figure}

\end{document}

==> Figs/simple_diagram_all.tex <==
\documentclass[../main.tex]{subfiles}
\begin{document}
\begin{figure*}[htbp]
    \centering
    \begin{minipage}[]{.18\textwidth}
    \begin{tikzpicture}[shorten >=1pt, ->, draw=green, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray];
    \tikzstyle{output neuron}=[neuron, fill=gray];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \path[yshift=0.0cm]
            node[input neuron] (I-\name) at (0,-\y/1.25) {};

    % Draw the output layer node    
    \foreach \name / \y in {1,...,2}
        \path[yshift=-0.4cm]
            node[output neuron] (O-\name) at (\layersep,-\y/1.25) {};    

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,2}
            \path (I-\source) edge[draw=black, solid] (O-\dest);

    % Annotate the layers
    \node[annot,above of=I-1, node distance=0.5cm] (hl) {X};
    \node[annot,right of=hl] {Z};

\end{tikzpicture}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}
        \scalebox{0.95}{
\begin{tikzpicture}[shorten >=1pt,->,draw=green, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=gray];
    \tikzstyle{output neuron}=[neuron, fill=gray];
    \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \path[yshift=0.0cm]
            node[input neuron] (I-\name) at (0,-\y/1.25) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.4cm]
            node[hidden neuron] (H-\name) at (\layersep,-\y/1.25) {};

    % Draw the output layer node
    % \foreach \name / \y in {1,...,2}
    %     \path[yshift=0.5 cm]
%    \node[output neuron,pin={[pin edge={->}]right:Output \#\y}] (O-1) at (\layersep, -\y) {};
    
    \foreach \name / \y in {1,...,2}
        \path[yshift=-0.4cm]
            node[output neuron] (O-\name) at (\layersep+\layersep,-\y/1.25) {};    
    
    %\node[output neuron] (O-1) at (\layersep+\layersep, -1.5 cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer

    \path (H-1) edge[draw=red, dashed]node[text=red, above=0.1em]{+1}(O-1);
    \path (H-2) edge[draw=blue, dashed]node[text=blue, below=0.1em]{-1} (O-1);
    \path (H-3) edge[draw=red, dashed]node[text=red, above=0.1em]{+1} (O-2);
    \path (H-4) edge[draw=blue, dashed]node[text=blue, below=0.1em]{-1} (O-2);
    % Annotate the layers
    \node[annot,above of=H-1, node distance=0.5cm] (hl) {Y};
    \node[annot,left of=hl] {X};
    \node[annot,right of=hl] {Z};
\end{tikzpicture}
}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}
                \begin{tikzpicture}[shorten >=1pt,->,draw=green, node distance=\layersep]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray];
            \tikzstyle{output neuron}=[neuron, fill=gray];
            \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
            \tikzstyle{annot} = [text width=4em, text centered]
        
            % Draw the input layer nodes
            \foreach \name / \y in {1,...,3}
            % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
                \path[yshift=0.0cm]
                    node[input neuron] (I-\name) at (0,-\y/1.25) {};
        
            % Draw the hidden layer nodes
            \foreach \name / \y in {1,...,3}
                \path[yshift=0.0cm]
                    node[hidden neuron] (H-\name) at (\layersep,-\y/1.25) {};
        
            \foreach \name / \y in {1,...,2}
                \path[yshift=-0.4cm]
                    node[output neuron] (O-\name) at (\layersep+\layersep,-\y/1.25) {};    
        
            % Connect every node in the input layer with every node in the
            % hidden layer.
            \foreach \source in {1,...,3}
                \foreach \dest in {1,...,3}
                    \path (I-\source) edge (H-\dest);
            
            % Connect every node in the hidden layer with the output layer
            \path (H-1) edge[draw=red, dashed]node[text=red, above=0.1em]{+1}(O-1);
            \path (H-2) edge[draw=red, dashed]node[text=red,midway,above=0.1em ]{+1}(O-2);
            \path (H-3) edge[draw=blue, dashed](O-1);
            \path (H-3) edge[draw=blue, dashed]node[text=blue, above=0.1em]{-1} (O-2);
        
            % Annotate the layers
            \node[annot,above of=H-1, node distance=0.5cm] (hl) {Y};
            \node[annot,left of=hl] {X};
            \node[annot,right of=hl] {Z};
        \end{tikzpicture}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}
                \begin{tikzpicture}[shorten >=1pt,->,draw=green, node distance=\layersep]
            \tikzstyle{every pin edge}=[<-,shorten <=1pt]
            \tikzstyle{neuron}=[circle,fill=black!25,minimum size=13pt,inner sep=0pt]
            \tikzstyle{input neuron}=[neuron, fill=gray];
            \tikzstyle{output neuron}=[neuron, fill=gray];
            \tikzstyle{hidden neuron}=[neuron, fill=white!50, draw=black];
            \tikzstyle{annot} = [text width=4em, text centered]
        
            % Draw the input layer nodes
            \foreach \name / \y in {1,...,3}
            % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
                \path[yshift=0.0cm]
                    node[input neuron] (I-\name) at (0,-\y/1.25) {};
        
            % Draw the hidden layer nodes
            \foreach \name / \y in {1,...,3}
                \path[yshift=0.0cm]
                    node[hidden neuron] (H-\name) at (\layersep,-\y/1.25) {};

            \foreach \name / \y in {1,...,2}
                \path[yshift=-0.4cm]
                    node[output neuron] (O-\name) at (\layersep+\layersep,-\y/1.25) {};    
        
            % Connect every node in the input layer with every node in the
            % hidden layer.
            \foreach \source in {1,...,3}
                \foreach \dest in {1,...,3}
                    \path (I-\source) edge (H-\dest);
        
            % Connect every node in the hidden layer with the output layer
            \path (H-1) edge[draw=red, dashed]node[text=red, above=0.1em]{+1}(O-1);
            \path (H-2) edge[draw=blue, dashed]node[text=blue, above=0.1em]{-1} (O-1);
            \path (H-2) edge[draw=red, dashed]node[text=red, above=0.1em]{+1} (O-2);
            \path (H-3) edge[draw=blue, dashed]node[text=blue, above=0.1em]{-1} (O-2);
            % Annotate the layers
            \node[annot,above of=H-1, node distance=0.5cm] (hl) {Y};
            \node[annot,left of=hl] {X};
            \node[annot,right of=hl] {Z};
        \end{tikzpicture}
    \end{minipage}\\
    \begin{minipage}[]{.18\textwidth}
        \begin{align*}
            \mathop{\begin{bmatrix}
        3 & 7\\
        -2 & 0\\
        5 & -1\\
    \end{bmatrix}}_{W^T}
        \end{align*}
        \caption*{a) Original Layer}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}
        
        \begin{align*}
           \mathop{\begin{bmatrix}
            9 & 6 & 10 & 3\\
            10 & 12 & 11 & 11\\
            11 & 0 & 12 & 13\\
            \end{bmatrix}}_{M^T} \times
            \mathop{\begin{bmatrix}
            1 & 0\\
            -1 & 0\\
            0 & 1\\
            0 & -1\\
            \end{bmatrix}}_{S^T}
        \end{align*}
        \vspace*{-0.425cm}
        \caption*{b) Double Element}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}

        \begin{align*}
            \mathop{\begin{bmatrix}
            10 & 14 & 7 \\
            11 & 13 & 13 \\
            12 & 0 & 1 \\
            \end{bmatrix}}_{M^T} \times
            \mathop{\begin{bmatrix}
            1 & 0\\
            0 & 1\\
            -1 & -1\\
            \end{bmatrix}}_{S^T}
        \end{align*}
        \caption*{c) Bias Column}
    \end{minipage}
    \begin{minipage}[]{.26\textwidth}

        \begin{align*}
            \mathop{\begin{bmatrix}
            10 & 7 & 0 \\
            11 & 13 & 13 \\
            12 & 7 & 8 \\
            \end{bmatrix}}_{M^T} \times
            \mathop{\begin{bmatrix}
            1 & 0\\
            -1 & 1\\
            0 & -1\\
            \end{bmatrix}}_{S^T}
        \end{align*}
        \caption*{d) Adjacent Connection Matrix}
    \end{minipage}
    \caption{Simple diagrams of prior work using connection matrices where {\bf (a)} shows the original layer, {\bf (b)} is the double element equivalent, {\bf (c)} is the bias column equivalent, and {\bf (d)} is the adjacent connection matrix equivalent. There is a simple numerical example that shows the decomposition of the original layer with connection matrices of each mapping method directly beneath their diagram.}
    \label{fig:simple_diagram_all}
\end{figure*}
\end{document}

==> Figs/test.tex <==
\documentclass[../main.tex]{subfiles}
\definecolor{gold}{RGB}{250,180,0}
\begin{document}

\begin{figure*}[t]
    \centering
    
    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={LeNet, FP32},
        height=1.8in, 
        width=2.15in,
        ylabel= Error (\%),  % y axis label
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        xtick={0,10,20,30},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=0, xmax=40,
        ymin=-0.05, ymax=3,
        legend style={fill=none, draw=none, font=\small},
        legend pos=north east,  % try other directions
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, solid, no markers]
            coordinates{ (1, 2.310000000000001) (2, 1.8900000000000028) (3, 1.3000000000000012) (4, 1.2399999999999967) (5, 1.090000000000002) (6, 1.1499999999999955) (7, 1.1099999999999999) (8, 1.200000000000001) (9, 0.9700000000000042) (10, 1.0000000000000009) (11, 0.9800000000000031) (12, 0.9800000000000031) (13, 0.9700000000000042) (14, 1.0700000000000043) (15, 0.990000000000002) (16, 0.9700000000000042) (17, 1.0399999999999965) (18, 1.0000000000000009) (19, 1.0299999999999976) (20, 1.0000000000000009) (21, 1.1299999999999977) (22, 0.9800000000000031) (23, 0.9800000000000031) (24, 0.990000000000002) (25, 0.9700000000000042) (26, 0.9600000000000053) (27, 0.9800000000000031) (28, 0.990000000000002) (29, 0.9700000000000042) (30, 0.9800000000000031) (31, 1.0000000000000009) (32, 0.9700000000000042) (33, 0.9800000000000031) (34, 0.990000000000002) (35, 0.990000000000002) (36, 0.9800000000000031) (37, 0.9700000000000042) (38, 0.9800000000000031) (39, 0.9800000000000031) (40, 0.9700000000000042) };
        \addlegendentry{Baseline}
        \addplot plot [ color = blue, solid, no markers]
            coordinates{ (1, 2.310000000000001) (2, 1.6299999999999981) (3, 1.3800000000000034) (4, 1.4700000000000046) (5, 1.2499999999999956) (6, 1.090000000000002) (7, 1.0099999999999998) (8, 1.5499999999999958) (9, 1.0700000000000043) (10, 1.100000000000001) (11, 0.9199999999999986) (12, 1.1199999999999988) (13, 0.9800000000000031) (14, 1.0299999999999976) (15, 0.8600000000000052) (16, 0.880000000000003) (17, 0.9199999999999986) (18, 0.9600000000000053) (19, 1.0000000000000009) (20, 0.9299999999999975) (21, 0.9399999999999964) (22, 0.9499999999999953) (23, 0.9399999999999964) (24, 0.9000000000000008) (25, 0.9299999999999975) (26, 0.9000000000000008) (27, 0.9600000000000053) (28, 0.9199999999999986) (29, 0.9399999999999964) (30, 0.9800000000000031) (31, 0.9299999999999975) (32, 0.9600000000000053) (33, 0.9600000000000053) (34, 0.9600000000000053) (35, 0.9199999999999986) (36, 0.9700000000000042) (37, 0.9399999999999964) (38, 0.9399999999999964) (39, 0.9499999999999953) (40, 0.9399999999999964) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, no markers]
            coordinates{ (1, 1.9499999999999962) (2, 1.419999999999999) (3, 1.1700000000000044) (4, 1.2800000000000034) (5, 1.0800000000000032) (6, 1.1199999999999988) (7, 1.2700000000000045) (8, 1.0199999999999987) (9, 1.0399999999999965) (10, 0.9499999999999953) (11, 1.7000000000000015) (12, 1.0399999999999965) (13, 0.9399999999999964) (14, 0.9399999999999964) (15, 0.9399999999999964) (16, 0.990000000000002) (17, 1.090000000000002) (18, 0.990000000000002) (19, 0.9600000000000053) (20, 0.9800000000000031) (21, 0.990000000000002) (22, 0.990000000000002) (23, 0.9700000000000042) (24, 0.9700000000000042) (25, 0.9800000000000031) (26, 0.9800000000000031) (27, 1.0000000000000009) (28, 1.0000000000000009) (29, 0.9700000000000042) (30, 0.9700000000000042) (31, 0.9700000000000042) (32, 0.9600000000000053) (33, 1.0000000000000009) (34, 0.990000000000002) (35, 0.9800000000000031) (36, 0.990000000000002) (37, 0.9800000000000031) (38, 0.990000000000002) (39, 0.990000000000002) (40, 0.990000000000002) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, no markers]
            coordinates{ (1, 2.629999999999999) (2, 1.4499999999999957) (3, 1.2399999999999967) (4, 1.4399999999999968) (5, 1.2900000000000023) (6, 0.9800000000000031) (7, 1.1600000000000055) (8, 1.1499999999999955) (9, 1.0099999999999998) (10, 1.0000000000000009) (11, 0.9800000000000031) (12, 0.9499999999999953) (13, 0.9700000000000042) (14, 1.0000000000000009) (15, 1.0800000000000032) (16, 1.0299999999999976) (17, 0.9499999999999953) (18, 0.9399999999999964) (19, 1.0000000000000009) (20, 0.990000000000002) (21, 0.9399999999999964) (22, 0.990000000000002) (23, 0.9299999999999975) (24, 0.9600000000000053) (25, 0.9700000000000042) (26, 0.9600000000000053) (27, 0.9600000000000053) (28, 0.9399999999999964) (29, 0.9700000000000042) (30, 0.9600000000000053) (31, 0.9600000000000053) (32, 0.9600000000000053) (33, 0.9399999999999964) (34, 0.9499999999999953) (35, 0.9600000000000053) (36, 0.9399999999999964) (37, 0.9399999999999964) (38, 0.9399999999999964) (39, 0.9499999999999953) (40, 0.9499999999999953) };
        \addlegendentry{BC}
        \addplot plot [ color = blue, dotted, no markers, forget plot]
            coordinates{ (1, 10.38833333015442) (2, 1.8433333333333302) (3, 1.3366666666666638) (4, 1.0616666698455846) (5, 0.7383333333333297) (6, 0.5883333333333352) (7, 0.4550000031789181) (8, 0.34166666666666234) (9, 0.27333333333333654) (10, 0.15166666666667217) (11, 0.11666666666666492) (12, 0.06500000000000394) (13, 0.05666666666667153) (14, 0.039999999999995595) (15, 0.02166666666666428) (16, 0.02166666666666428) (17, 0.0066666666666659324) (18, 0.0066666666666659324) (19, 0.0016666666666664831) (20, 0.004999999999999449) (21, 0.0016666666666664831) (22, 0.0033333333333329662) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        
        \addplot plot [ color = gold, dashed, no markers, forget plot]
            coordinates{ (1, 6.183333330154417) (2, 1.6733333365122505) (3, 1.1066666698455796) (4, 0.8483333333333287) (5, 0.5883333333333352) (6, 0.45833333333333837) (7, 0.31166666984557834) (8, 0.2383333333333293) (9, 0.15166666666667217) (10, 0.10000000000000009) (11, 0.07333333015442367) (12, 0.05333333333333856) (13, 0.01666666666666483) (14, 0.014999999999998348) (15, 0.004999999999999449) (16, 0.0016666666666664831) (17, 0.0016666666666664831) (18, 0.0016666666666664831) (19, 0.0016666666666664831) (20, 0.0016666666666664831) (21, 0.0016666666666664831) (22, 0.0016666666666664831) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        
        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (1, 5.924999996821089) (2, 1.64333333333333) (3, 1.0950000000000015) (4, 0.8283333333333309) (5, 0.6283333333333307) (6, 0.47666666984558237) (7, 0.326666666666664) (8, 0.22166666666666446) (9, 0.16166666666667107) (10, 0.11666666984557761) (11, 0.08166666666666877) (12, 0.04999999999999449) (13, 0.03333333333332966) (14, 0.018333333333331314) (15, 0.0066666666666659324) (16, 0.004999999999999449) (17, 0.009999999999998899) (18, 0.004999999999999449) (19, 0.0016666666666664831) (20, 0.0016666666666664831) (21, 0.0016666666666664831) (22, 0.0016666666666664831) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        

        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, dashed, no markers, forget plot]
            coordinates{ (1, 6.738333330154422) (2, 1.7066666666666674) (3, 1.2549999968210823) (4, 0.8516666666666617) (5, 0.6683333333333374) (6, 0.461666669845584) (7, 0.3950000000000009) (8, 0.2266666698455766) (9, 0.21333333333333204) (10, 0.12333333333333085) (11, 0.06500000000000394) (12, 0.06500000000000394) (13, 0.03666666666666263) (14, 0.03166666666666318) (15, 0.01666666666666483) (16, 0.013333333333331865) (17, 0.009999999999998899) (18, 0.008333333333332416) (19, 0.0016666666666664831) (20, 0.0033333333333329662) (21, 0.005000003178912138) (22, 0.0033333333333329662) (23, 0.0016666666666664831) (24, 0.0016666666666664831) (25, 0.0016666666666664831) (26, 0.0016666666666664831) (27, 0.0016666666666664831) (28, 0.0016666666666664831) (29, 0.0016666666666664831) (30, 0.0016666666666664831) (31, 0.0016666666666664831) (32, 0.0016666666666664831) (33, 0.0016666666666664831) (34, 0.0016666666666664831) (35, 0.0016666666666664831) (36, 0.0016666666666664831) (37, 0.0016666666666664831) (38, 0.0016666666666664831) (39, 0.0016666666666664831) (40, 0.0016666666666664831) };
        \draw [line width=0.25mm] (16,1) ellipse (.15cm and .25cm);
        \addplot [->, color = black, line width=0.25mm] coordinates
            {(10,2) (15,1.25)};
        \node at (axis cs:10,2.2) {Test};
        \node at (axis cs:2.5,.24) [text width=1cm, align=center]{ (a)};
        \draw [line width=0.25mm] (7,0.35) ellipse (.15cm and .25cm);
        \addplot [->, color = black, line width=0.25mm] coordinates
            {(15,0.4) (8.5,0.4)};
        \node at (axis cs:21,0.4) {Training};
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}~
    \hspace{0.04in}
    \begin{subfigure}[b]{0.25\textwidth}
    \begin{tikzpicture}
        \begin{axis}
        [
        title={LeNet, Linear},
        height=1.8in, 
        width=2.15in,
        % mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=1.9, xmax=8.1,
        %ymin=0.5, ymax=3,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={2,3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark options={solid}]
            coordinates{ (2, 2.4619999999999975) (3, 1.747999999999994) (4, 1.3539999999999885) (5, 1.0220000000000007) (6, 0.9280000000000066) (7, 0.9000000000000008) (8, 0.8420000000000094) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (2, 1.8939999999999957) (3, 1.3560000000000016) (4, 0.985999999999998) (5, 0.774000000000008) (6, 0.8279999999999843) (7, 0.8079999999999976) (8, 0.869999999999993) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (2, 4.015999999999997) (3, 2.2580000000000156) (4, 1.6619999999999968) (5, 1.3219999999999898) (6, 1.1260000000000048) (7, 1.1580000000000035) (8, 1.1160000000000059) };
        \addlegendentry{BC}

        \node at (axis cs:6.9,3.35)[text width=5cm, align=left] {Reported \\precisions\\ at scale};    
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,6.5);
        \node at (axis cs:2.35,0.75) [text width=1cm, align=center]{ (b)};
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}~
    \hspace{-0.2in}
    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={VGG-9, Linear},
        height=1.8in, 
        width=2.15in,
        % mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 22.032000000000007) (4, 15.381999999999996) (5, 12.363999999999997) (6, 10.508000000000006) (7, 9.306000000000003) (8, 8.742000000000004) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (3, 21.49000000000001) (4, 14.266000000000002) (5, 11.020000000000007) (6, 9.284000000000002) (7, 8.434000000000008) (8, 8.141999999999994) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (3, 26.09199999999999) (4, 16.940000000000012) (5, 12.393999999999995) (6, 10.41399999999999) (7, 8.994000000000002) (8, 8.342000000000006) };
        \addlegendentry{BC}
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,80);
        \node at (axis cs:3.3,8.7) [text width=1cm, align=center]{(c)};
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}~
    \hspace{-0.13in}
    \begin{subfigure}[b]{0.25\textwidth}
    \begin{tikzpicture}
        \begin{axis}
        [
        title={ResNet20, Linear},
        height=1.8in, 
        width=2.15in,
        mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 31.565999999999995) (4, 23.806000000000004) (5, 17.752000000000002) (6, 13.336000000000004) (7, 10.627999999999993) (8, 9.589999999999998) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (3, 29.008) (4, 21.943999999999985) (5, 15.522000000000013) (6, 11.285999999999985) (7, 9.485999999999994) (8, 8.697999999999995) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (3, 33.958) (4, 25.83599999999999) (5, 18.452) (6, 13.139999999999997) (7, 10.337999999999992) (8, 9.266000000000007) };
        \addlegendentry{BC}
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,45);
        \node at (axis cs:3.33,8.4) [text width=1cm, align=center]{(d)};
        \end{axis}
    \end{tikzpicture}
    % \caption{Limited weight precision}
    \end{subfigure}
    

    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={ResNet20, FP32},
        height=1.8in, 
        width=2.15in,
        xlabel=Number of Epochs, % x axis label
        ylabel=Error (\%),  % y axis label
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        xtick={0,50,100},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=0, xmax=150,
        ymin=-0.1, ymax=30,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        y label style={yshift=-1ex},
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, solid, no markers]
            coordinates{ (1, 41.93) (2, 41.410000000000004) (3, 29.24) (4, 25.41) (5, 21.950000000000003) (6, 19.14) (7, 20.560000000000002) (8, 17.210000000000004) (9, 17.520000000000003) (10, 15.749999999999996) (11, 19.710000000000004) (12, 16.390000000000004) (13, 15.469999999999995) (14, 14.849999999999996) (15, 14.990000000000004) (16, 18.03) (17, 14.270000000000005) (18, 15.410000000000002) (19, 17.000000000000004) (20, 16.84) (21, 14.359999999999996) (22, 16.53) (23, 14.429999999999998) (24, 14.180000000000003) (25, 13.129999999999997) (26, 15.500000000000004) (27, 15.300000000000002) (28, 14.470000000000006) (29, 16.220000000000002) (30, 12.990000000000002) (31, 13.539999999999996) (32, 16.65) (33, 13.690000000000001) (34, 13.839999999999996) (35, 13.939999999999998) (36, 13.780000000000003) (37, 13.319999999999999) (38, 13.129999999999997) (39, 12.7) (40, 13.190000000000001) (41, 12.529999999999998) (42, 12.0) (43, 13.309999999999999) (44, 12.519999999999998) (45, 14.31) (46, 13.229999999999997) (47, 13.01) (48, 13.700000000000001) (49, 12.739999999999995) (50, 12.190000000000001) (51, 13.51) (52, 14.790000000000003) (53, 12.39) (54, 11.619999999999997) (55, 11.719999999999997) (56, 12.060000000000004) (57, 13.070000000000004) (58, 12.629999999999997) (59, 14.670000000000005) (60, 11.339999999999995) (61, 14.380000000000004) (62, 13.490000000000002) (63, 11.950000000000005) (64, 12.960000000000004) (65, 12.89) (66, 11.519999999999996) (67, 12.419999999999998) (68, 11.829999999999997) (69, 12.719999999999999) (70, 10.670000000000002) (71, 12.5) (72, 11.880000000000003) (73, 12.770000000000003) (74, 11.629999999999995) (75, 12.009999999999998) (76, 11.750000000000005) (77, 11.429999999999996) (78, 11.419999999999996) (79, 11.7) (80, 10.79) (81, 11.7) (82, 10.160000000000002) (83, 10.099999999999998) (84, 10.119999999999996) (85, 9.960000000000003) (86, 9.879999999999999) (87, 9.989999999999998) (88, 9.889999999999999) (89, 9.830000000000005) (90, 9.940000000000005) (91, 9.97) (92, 9.689999999999998) (93, 9.719999999999995) (94, 9.940000000000005) (95, 9.919999999999995) (96, 9.850000000000003) (97, 9.870000000000001) (98, 9.999999999999998) (99, 9.830000000000005) (100, 9.819999999999995) (101, 10.009999999999996) (102, 9.940000000000005) (103, 10.009999999999996) (104, 10.109999999999996) (105, 10.040000000000004) (106, 10.009999999999996) (107, 9.840000000000003) (108, 9.860000000000003) (109, 9.830000000000005) (110, 9.850000000000003) (111, 9.899999999999999) (112, 9.79) (113, 9.830000000000005) (114, 9.79) (115, 9.899999999999999) (116, 9.860000000000003) (117, 9.799999999999997) (118, 10.119999999999996) (119, 9.899999999999999) (120, 10.099999999999998) (121, 10.109999999999996) (122, 9.930000000000005) (123, 9.899999999999999) (124, 9.840000000000003) (125, 9.799999999999997) (126, 9.889999999999999) (127, 10.019999999999996) (128, 9.860000000000003) (129, 9.770000000000001) (130, 9.850000000000003) (131, 9.870000000000001) (132, 9.889999999999999) (133, 9.879999999999999) (134, 9.909999999999997) (135, 9.889999999999999) (136, 9.760000000000002) (137, 9.960000000000003) (138, 9.97) (139, 9.819999999999995) (140, 9.889999999999999) (141, 9.899999999999999) (142, 9.78) (143, 9.909999999999997) (144, 9.850000000000003) (145, 9.879999999999999) (146, 9.879999999999999) (147, 9.830000000000005) (148, 9.770000000000001) (149, 9.740000000000004) (150, 9.809999999999997) };
        \addlegendentry{Baseline}
        \addplot plot [ color = blue, solid, no markers]
            coordinates{ (1, 52.01) (2, 43.65) (3, 31.840000000000003) (4, 29.369999999999997) (5, 27.0) (6, 22.89) (7, 20.199999999999996) (8, 19.94) (9, 21.4) (10, 20.840000000000003) (11, 18.079999999999995) (12, 18.869999999999997) (13, 19.279999999999998) (14, 16.24) (15, 17.049999999999997) (16, 18.479999999999997) (17, 17.110000000000003) (18, 15.339999999999998) (19, 15.610000000000001) (20, 14.690000000000003) (21, 15.43) (22, 15.990000000000004) (23, 15.080000000000005) (24, 15.269999999999994) (25, 14.800000000000002) (26, 13.719999999999999) (27, 15.339999999999998) (28, 16.220000000000002) (29, 14.11) (30, 14.080000000000004) (31, 13.790000000000003) (32, 13.61) (33, 12.709999999999999) (34, 13.51) (35, 13.119999999999997) (36, 13.939999999999998) (37, 15.229999999999999) (38, 13.649999999999995) (39, 13.149999999999995) (40, 18.210000000000004) (41, 15.43) (42, 14.370000000000005) (43, 13.990000000000002) (44, 14.21) (45, 14.539999999999997) (46, 14.11) (47, 14.339999999999996) (48, 12.870000000000005) (49, 12.939999999999996) (50, 13.449999999999996) (51, 13.449999999999996) (52, 13.8) (53, 12.8) (54, 14.290000000000003) (55, 13.600000000000001) (56, 13.119999999999997) (57, 14.429999999999998) (58, 13.529999999999998) (59, 12.170000000000003) (60, 12.280000000000001) (61, 12.060000000000004) (62, 14.329999999999998) (63, 12.9) (64, 13.100000000000001) (65, 13.770000000000005) (66, 14.529999999999998) (67, 13.970000000000004) (68, 14.3) (69, 12.8) (70, 12.309999999999999) (71, 15.790000000000004) (72, 14.219999999999999) (73, 12.629999999999997) (74, 12.839999999999996) (75, 11.570000000000002) (76, 13.71) (77, 11.880000000000003) (78, 12.690000000000001) (79, 12.580000000000002) (80, 12.639999999999995) (81, 12.429999999999996) (82, 10.450000000000003) (83, 10.489999999999998) (84, 10.450000000000003) (85, 10.509999999999998) (86, 10.499999999999998) (87, 10.599999999999998) (88, 10.409999999999997) (89, 10.619999999999996) (90, 10.519999999999996) (91, 10.329999999999995) (92, 10.460000000000003) (93, 10.309999999999997) (94, 10.419999999999996) (95, 10.629999999999995) (96, 10.429999999999994) (97, 10.280000000000001) (98, 10.219999999999995) (99, 10.250000000000004) (100, 10.399999999999999) (101, 10.160000000000002) (102, 10.29) (103, 10.519999999999996) (104, 10.59) (105, 10.170000000000002) (106, 10.260000000000002) (107, 10.340000000000005) (108, 10.260000000000002) (109, 10.29) (110, 10.38) (111, 10.48) (112, 10.389999999999999) (113, 10.370000000000001) (114, 10.129999999999995) (115, 10.440000000000005) (116, 10.229999999999995) (117, 10.209999999999997) (118, 10.160000000000002) (119, 10.040000000000004) (120, 10.219999999999995) (121, 10.129999999999995) (122, 10.19) (123, 10.129999999999995) (124, 10.199999999999998) (125, 10.240000000000006) (126, 10.150000000000004) (127, 10.18) (128, 10.08) (129, 10.199999999999998) (130, 10.129999999999995) (131, 10.099999999999998) (132, 10.170000000000002) (133, 10.260000000000002) (134, 10.19) (135, 10.109999999999996) (136, 10.160000000000002) (137, 10.309999999999997) (138, 10.209999999999997) (139, 10.29) (140, 10.199999999999998) (141, 10.299999999999997) (142, 10.240000000000006) (143, 10.18) (144, 10.260000000000002) (145, 10.129999999999995) (146, 10.170000000000002) (147, 10.109999999999996) (148, 10.099999999999998) (149, 10.150000000000004) (150, 10.08) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, no markers]
            coordinates{ (1, 43.63) (2, 32.07) (3, 29.079999999999995) (4, 22.150000000000002) (5, 25.21) (6, 20.009999999999994) (7, 26.349999999999994) (8, 16.890000000000004) (9, 21.05) (10, 20.030000000000005) (11, 17.03) (12, 16.579999999999995) (13, 16.73) (14, 15.480000000000004) (15, 16.92) (16, 15.339999999999998) (17, 17.179999999999996) (18, 16.369999999999997) (19, 14.610000000000001) (20, 13.370000000000005) (21, 18.44) (22, 14.459999999999996) (23, 13.849999999999996) (24, 13.4) (25, 12.580000000000002) (26, 13.839999999999996) (27, 14.200000000000001) (28, 12.570000000000004) (29, 13.460000000000004) (30, 14.01) (31, 13.029999999999998) (32, 13.100000000000001) (33, 14.480000000000004) (34, 12.3) (35, 12.660000000000004) (36, 12.11) (37, 13.880000000000003) (38, 12.429999999999996) (39, 12.060000000000004) (40, 12.760000000000005) (41, 12.819999999999999) (42, 11.709999999999997) (43, 13.600000000000001) (44, 12.619999999999997) (45, 12.790000000000001) (46, 12.419999999999998) (47, 13.139999999999997) (48, 11.850000000000005) (49, 12.790000000000001) (50, 13.249999999999995) (51, 12.790000000000001) (52, 14.21) (53, 12.529999999999998) (54, 14.759999999999994) (55, 11.809999999999999) (56, 11.829999999999997) (57, 12.5) (58, 14.449999999999996) (59, 12.529999999999998) (60, 11.780000000000001) (61, 13.560000000000006) (62, 13.339999999999996) (63, 12.6) (64, 12.209999999999999) (65, 14.529999999999998) (66, 13.149999999999995) (67, 12.770000000000003) (68, 12.11) (69, 13.590000000000002) (70, 12.360000000000005) (71, 11.629999999999995) (72, 11.690000000000001) (73, 12.639999999999995) (74, 11.89) (75, 11.48) (76, 13.160000000000005) (77, 12.290000000000001) (78, 12.270000000000003) (79, 11.790000000000001) (80, 12.080000000000002) (81, 14.100000000000001) (82, 10.360000000000003) (83, 10.409999999999997) (84, 10.340000000000005) (85, 10.58) (86, 10.409999999999997) (87, 10.389999999999999) (88, 10.260000000000002) (89, 10.129999999999995) (90, 10.19) (91, 10.07) (92, 10.19) (93, 10.270000000000001) (94, 10.18) (95, 10.150000000000004) (96, 10.199999999999998) (97, 10.160000000000002) (98, 10.08) (99, 10.160000000000002) (100, 10.140000000000004) (101, 10.280000000000001) (102, 10.229999999999995) (103, 10.229999999999995) (104, 10.370000000000001) (105, 10.329999999999995) (106, 10.019999999999996) (107, 10.160000000000002) (108, 10.389999999999999) (109, 10.399999999999999) (110, 10.240000000000006) (111, 10.040000000000004) (112, 10.280000000000001) (113, 10.18) (114, 10.029999999999994) (115, 10.229999999999995) (116, 9.960000000000003) (117, 9.919999999999995) (118, 10.160000000000002) (119, 10.009999999999996) (120, 10.07) (121, 10.119999999999996) (122, 10.119999999999996) (123, 10.209999999999997) (124, 10.119999999999996) (125, 9.989999999999998) (126, 9.97) (127, 9.999999999999998) (128, 10.040000000000004) (129, 10.009999999999996) (130, 10.029999999999994) (131, 10.050000000000004) (132, 10.040000000000004) (133, 10.119999999999996) (134, 10.029999999999994) (135, 10.150000000000004) (136, 9.909999999999997) (137, 9.940000000000005) (138, 9.999999999999998) (139, 9.960000000000003) (140, 9.919999999999995) (141, 9.989999999999998) (142, 9.989999999999998) (143, 9.989999999999998) (144, 10.009999999999996) (145, 9.899999999999999) (146, 9.98) (147, 10.009999999999996) (148, 9.950000000000003) (149, 9.98) (150, 9.899999999999999) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, no markers]
            coordinates{ (1, 39.970000000000006) (2, 48.28) (3, 33.489999999999995) (4, 30.269999999999996) (5, 23.019999999999996) (6, 23.9) (7, 19.010000000000005) (8, 20.49) (9, 18.36) (10, 20.840000000000003) (11, 17.989999999999995) (12, 16.559999999999995) (13, 19.340000000000003) (14, 15.849999999999998) (15, 18.300000000000004) (16, 13.929999999999998) (17, 15.600000000000003) (18, 13.719999999999999) (19, 16.000000000000004) (20, 16.269999999999996) (21, 16.110000000000003) (22, 15.580000000000005) (23, 16.439999999999998) (24, 13.819999999999999) (25, 12.680000000000003) (26, 15.629999999999999) (27, 15.369999999999994) (28, 12.939999999999996) (29, 13.490000000000002) (30, 14.400000000000002) (31, 13.100000000000001) (32, 13.419999999999998) (33, 14.439999999999998) (34, 13.529999999999998) (35, 13.119999999999997) (36, 12.960000000000004) (37, 15.310000000000002) (38, 11.7) (39, 13.900000000000002) (40, 12.160000000000004) (41, 14.52) (42, 12.009999999999998) (43, 14.100000000000001) (44, 11.939999999999994) (45, 13.319999999999999) (46, 14.62) (47, 14.52) (48, 11.880000000000003) (49, 12.250000000000005) (50, 14.849999999999996) (51, 12.6) (52, 12.690000000000001) (53, 12.560000000000004) (54, 11.309999999999999) (55, 12.270000000000003) (56, 13.019999999999998) (57, 12.649999999999995) (58, 12.260000000000005) (59, 12.619999999999997) (60, 11.650000000000006) (61, 11.539999999999996) (62, 11.690000000000001) (63, 11.99) (64, 11.419999999999996) (65, 11.739999999999995) (66, 12.139999999999995) (67, 12.8) (68, 12.350000000000005) (69, 11.48) (70, 12.150000000000006) (71, 11.780000000000001) (72, 11.209999999999997) (73, 12.639999999999995) (74, 12.039999999999996) (75, 12.019999999999998) (76, 12.5) (77, 11.560000000000004) (78, 11.160000000000004) (79, 11.39) (80, 11.690000000000001) (81, 13.62) (82, 10.129999999999995) (83, 10.360000000000003) (84, 10.09) (85, 10.040000000000004) (86, 9.79) (87, 9.809999999999997) (88, 9.840000000000003) (89, 9.79) (90, 9.809999999999997) (91, 9.999999999999998) (92, 9.97) (93, 10.060000000000002) (94, 9.940000000000005) (95, 9.879999999999999) (96, 9.78) (97, 9.919999999999995) (98, 10.060000000000002) (99, 9.940000000000005) (100, 9.960000000000003) (101, 10.019999999999996) (102, 10.060000000000002) (103, 9.79) (104, 10.150000000000004) (105, 9.879999999999999) (106, 9.950000000000003) (107, 9.730000000000006) (108, 10.019999999999996) (109, 9.97) (110, 10.060000000000002) (111, 9.919999999999995) (112, 9.98) (113, 9.770000000000001) (114, 9.999999999999998) (115, 9.909999999999997) (116, 9.97) (117, 9.909999999999997) (118, 10.009999999999996) (119, 9.97) (120, 9.860000000000003) (121, 9.879999999999999) (122, 10.060000000000002) (123, 10.040000000000004) (124, 10.029999999999994) (125, 9.98) (126, 9.989999999999998) (127, 9.989999999999998) (128, 9.919999999999995) (129, 10.009999999999996) (130, 9.97) (131, 9.930000000000005) (132, 9.960000000000003) (133, 9.960000000000003) (134, 9.909999999999997) (135, 9.899999999999999) (136, 9.860000000000003) (137, 9.98) (138, 9.98) (139, 10.040000000000004) (140, 10.009999999999996) (141, 9.930000000000005) (142, 10.009999999999996) (143, 9.989999999999998) (144, 9.870000000000001) (145, 9.940000000000005) (146, 10.029999999999994) (147, 10.08) (148, 10.029999999999994) (149, 10.040000000000004) (150, 9.999999999999998) };
        \addlegendentry{BC}        
        \addplot plot [ color = {rgb:red,17;green,134;blue,47}, dashed, no markers, forget plot]
            coordinates{ (1, 54.55832333004727) (2, 34.5220941407269) (3, 27.34049791866795) (4, 22.770072847576127) (5, 19.899735829977516) (6, 18.015029619910415) (7, 16.56260006594955) (8, 15.251761129029928) (9, 14.348683157697762) (10, 13.475624396275753) (11, 12.737151775705936) (12, 12.142771373679151) (13, 11.603926512491158) (14, 11.119616556503509) (15, 10.505723661712985) (16, 10.139989592862598) (17, 9.750740472949015) (18, 9.348983347912155) (19, 9.085314601344862) (20, 8.790626000640412) (21, 8.499439641847617) (22, 8.221761928110826) (23, 7.9035582758660405) (24, 7.653898493605393) (25, 7.548831252478427) (26, 7.215117675312199) (27, 7.1200568363752765) (28, 6.944444444921583) (29, 6.711295227992242) (30, 6.5441882814538) (31, 6.410102465577971) (32, 6.221982068523857) (33, 6.153938520653213) (34, 5.939801471034112) (35, 5.758185239984104) (36, 5.632104547387162) (37, 5.4890129663911384) (38, 5.333913703816773) (39, 5.264869516967696) (40, 5.100264170976776) (41, 4.972182196128683) (42, 4.91064281092215) (43, 4.87061719452766) (44, 4.7135166501792725) (45, 4.576428915459574) (46, 4.432837016644331) (47, 4.3632925072046085) (48, 4.276236793455157) (49, 4.142150977579329) (50, 4.134646175459644) (51, 4.095120880701508) (52, 3.995056835420996) (53, 3.9645373062601963) (54, 3.8779819108071045) (55, 3.781920431460317) (56, 3.695865351917882) (57, 3.592799392564916) (58, 3.695365034575804) (59, 3.5552753771950774) (60, 3.481728305638776) (61, 3.450708452933038) (62, 3.386167144588348) (63, 3.292607267697656) (64, 3.2851024655779715) (65, 3.2030499538778345) (66, 3.1570204902527377) (67, 3.184037784181881) (68, 3.1505163285429183) (69, 3.0979827079794298) (70, 3.0054234714985917) (71, 2.9794068208421787) (72, 2.941382483835986) (73, 2.8548270922000296) (74, 2.8133005104193143) (75, 2.7807796994845035) (76, 2.7237431961223524) (77, 2.7302473583093234) (78, 2.6892210991192544) (79, 2.729747039058672) (80, 2.6897214217098897) (81, 2.5316202369516483) (82, 1.6660662838521745) (83, 1.3573687174096571) (84, 1.220280979827093) (85, 1.1832572841850464) (86, 1.0931996472974381) (87, 1.099203488802325) (88, 1.0851945225871074) (89, 1.0396653844155113) (90, 1.022154179151491) (91, 0.9856308027600957) (92, 0.9431035862952242) (93, 0.9491074287544032) (94, 0.945605185888454) (95, 0.9416026256804377) (96, 0.8600504313223678) (97, 0.9300952590584499) (98, 0.9060798906531775) (99, 0.8770613182900289) (100, 0.8950728447132628) (101, 0.8560478696829188) (102, 0.8650536324174007) (103, 0.8140209715144175) (104, 0.8590497913896544) (105, 0.8715577955586418) (106, 0.8340337787573815) (107, 0.8315321791641517) (108, 0.8290305781395002) (109, 0.8065161689175926) (110, 0.7699927934804784) (111, 0.7574847897886317) (112, 0.8025136087095763) (113, 0.757985109039272) (114, 0.8085174502144632) (115, 0.7494796665097336) (116, 0.7554835094460421) (117, 0.7544828676047555) (118, 0.7669908722508945) (119, 0.7840017596956961) (120, 0.7404739028209706) (121, 0.7344700608389321) (122, 0.7249639769452476) (123, 0.6749319559749889) (124, 0.6809357984341569) (125, 0.6909422025327849) (126, 0.6849383600736059) (127, 0.6869396399390548) (128, 0.6704290741306074) (129, 0.7039505283381375) (130, 0.661423308533271) (131, 0.6654258711270122) (132, 0.6574207483252548) (133, 0.6899415621229199) (134, 0.6909422020556444) (135, 0.6849383595964653) (136, 0.6519172260710082) (137, 0.6604226686005576) (138, 0.6619236296924957) (139, 0.6569204290746034) (140, 0.6999479666986885) (141, 0.6474143451809189) (142, 0.6544188251870975) (143, 0.6544188280499519) (144, 0.6544188285270924) (145, 0.6414105046303131) (146, 0.6994476460166155) (147, 0.7009486066314019) (148, 0.6554194675055247) (149, 0.6639249105122147) (150, 0.6284021769163872) };
        \addplot plot [ color = gold, dashed, no markers, forget plot]
            coordinates{ (1, 56.843237295872015) (2, 36.82406740075229) (3, 28.26358869772021) (4, 23.334434040169892) (5, 20.472602467486546) (6, 18.412784182830688) (7, 16.771733912087928) (8, 15.64601344812997) (9, 14.680395455475692) (10, 13.903898496468248) (11, 13.067863433074) (12, 12.363412584530941) (13, 11.80355427569012) (14, 11.256704290746079) (15, 10.919488474531047) (16, 10.361631443647102) (17, 9.961375280179318) (18, 9.501080691642649) (19, 9.114333171799437) (20, 8.938720782254316) (21, 8.504442841988357) (22, 8.314321165068804) (23, 7.966598620733079) (24, 7.655399454697331) (25, 7.5043027528081225) (26, 7.331191962856232) (27, 7.0835334590295895) (28, 6.845381044345222) (29, 6.635746878956206) (30, 6.494656581642766) (31, 6.3660742889754545) (32, 6.211975665856661) (33, 5.980827730701321) (34, 5.868255683160384) (35, 5.605587576525817) (36, 5.546049472616144) (37, 5.513528659295619) (38, 5.396453732296013) (39, 5.163804834140173) (40, 5.072746557796992) (41, 4.988692762414271) (42, 4.907140571396207) (43, 4.816582613826526) (44, 4.695004804028258) (45, 4.536403298110791) (46, 4.436339257124555) (47, 4.470361029628456) (48, 4.387808197723375) (49, 4.250220141367311) (50, 4.230707655283572) (51, 4.092619274905429) (52, 3.9059998389432526) (53, 3.9070004817388204) (54, 3.8669748629586165) (55, 3.8644732638425383) (56, 3.753402175962106) (57, 3.6958653523950225) (58, 3.6793547870637155) (59, 3.4962375925360556) (60, 3.4657180605124016) (61, 3.413684758722424) (62, 3.4467058927250216) (63, 3.254082610009379) (64, 3.2495797315050035) (65, 3.1885406641176894) (66, 3.163524655302552) (67, 3.1750320181074043) (68, 3.0849743840826505) (69, 3.0494516490553902) (70, 2.930875760963858) (71, 3.027937878811926) (72, 2.971401698040421) (73, 2.850824526743445) (74, 2.823807236631448) (75, 2.8543267705636755) (76, 2.7857829005795365) (77, 2.806296029935995) (78, 2.803794428434203) (79, 2.6446926032660856) (80, 2.630183318277368) (81, 2.604666986394455) (82, 1.6110310579697473) (83, 1.316842776993088) (84, 1.212776176275976) (85, 1.2042707313607237) (86, 1.0962015690041627) (87, 1.0621797945917) (88, 1.0476705072172687) (89, 1.0116474529393682) (90, 1.0316602601823321) (91, 1.0026416887734646) (92, 0.9756243986614677) (93, 0.9155859731154403) (94, 0.9416026237718644) (95, 0.9245917372813439) (96, 0.905579570448245) (97, 0.872058117195007) (98, 0.8950728461446955) (99, 0.8830651597949157) (100, 0.8480427464040208) (101, 0.8580491500255083) (102, 0.8645533136438899) (103, 0.8330331397789492) (104, 0.8780619606084672) (105, 0.8555475494779863) (106, 0.8525456272941212) (107, 0.8065161693947331) (108, 0.8580491495483678) (109, 0.8125200118539122) (110, 0.7985110456386946) (111, 0.8110190502848336) (112, 0.7649895923854566) (113, 0.7594860706083506) (114, 0.7784982388728823) (115, 0.7614873519052212) (116, 0.7830011202401121) (117, 0.749979985760374) (118, 0.7960094446140431) (119, 0.7544828676047555) (120, 0.7434758230962735) (121, 0.7204610946237255) (122, 0.757985109039272) (123, 0.7294668583124775) (124, 0.6969460445148123) (125, 0.682436759526095) (126, 0.6309037774638981) (127, 0.6484149851136323) (128, 0.6889409236216282) (129, 0.680435478706376) (130, 0.6739313155651239) (131, 0.6644252316714283) (132, 0.6544188275728113) (133, 0.6844380398686734) (134, 0.6639249138522096) (135, 0.6449127432019752) (136, 0.6804354772749432) (137, 0.6334053794428418) (138, 0.6404098613575937) (139, 0.6359069780817905) (140, 0.6729306742009777) (141, 0.6644252311942878) (142, 0.6734309948830508) (143, 0.6614233094875632) (144, 0.663924912420788) (145, 0.6599223483956251) (146, 0.6689281125615287) (147, 0.6644252302400067) (148, 0.6409101806082451) (149, 0.6474143442266267) (150, 0.6539185064135977) };

        \addplot plot [ color = blue, dotted, no markers, forget plot]
            coordinates{ (1, 58.192276912433904) (2, 38.80783701425862) (3, 30.44098222719489) (4, 24.826388889843177) (5, 21.631844379926314) (6, 19.617054916099974) (7, 17.798891287563013) (8, 16.752721741914822) (9, 15.581472142648135) (10, 14.798971343090084) (11, 13.882384727656216) (12, 13.36805555650984) (13, 12.849723823724023) (14, 12.265850145523649) (15, 11.992675310768375) (16, 11.400796509766254) (17, 11.189161063080366) (18, 10.695845338632537) (19, 10.473703169074533) (20, 10.136987673064436) (21, 9.89483269149204) (22, 9.555115272820935) (23, 9.343479828997904) (24, 9.097822608376704) (25, 8.89919548701904) (26, 8.654538905376274) (27, 8.518451809635009) (28, 8.188740793153947) (29, 7.982108549471667) (30, 7.886547387944098) (31, 7.772474384082651) (32, 7.61787544362178) (33, 7.513808837178959) (34, 7.384225904578933) (35, 7.228626319413911) (36, 7.000480305488166) (37, 6.860890972129507) (38, 6.858389370150575) (39, 6.709293947172512) (40, 6.671269613029174) (41, 6.393091579087451) (42, 6.407100542916955) (43, 6.256504160278398) (44, 6.212475986538735) (45, 6.03936519467827) (46, 5.930795708776781) (47, 5.904779058597498) (48, 5.823226864716579) (49, 5.7381724298782855) (50, 5.61859590280831) (51, 5.568063559247404) (52, 5.482008485907819) (53, 5.314401219164456) (54, 5.218339737909094) (55, 5.328410184902522) (56, 5.221341658661538) (57, 5.121777937403104) (58, 4.984690202206254) (59, 4.906139928123487) (60, 4.9816882814538) (61, 4.778057955661108) (62, 4.766550591901975) (63, 4.670489114940912) (64, 4.671990072692845) (65, 4.612952290896688) (66, 4.5003802438328915) (67, 4.422330292817911) (68, 4.434337975827695) (69, 4.492375119599712) (70, 4.28524255666678) (71, 4.177173390015931) (72, 4.296749919948772) (73, 4.139649377031807) (74, 4.1446525781268395) (75, 4.12514009252024) (76, 4.093619918178149) (77, 3.9360190536248285) (78, 4.013068362798522) (79, 3.9285142510280036) (80, 3.8864873504737885) (81, 3.82945084854307) (82, 2.6231788330226213) (83, 2.230427471674523) (84, 2.14737431861024) (85, 2.0443083578258414) (86, 2.010286581027676) (87, 1.9167267041369729) (88, 1.8661943634389222) (89, 1.9222302259140789) (90, 1.8241674662247132) (91, 1.8686959639864442) (92, 1.7701328845692865) (93, 1.7856428113992906) (94, 1.7346101490648858) (95, 1.7221021448958984) (96, 1.7256043853761338) (97, 1.6850784502081328) (98, 1.7050912564968046) (99, 1.7025896573807264) (100, 1.6730707624269314) (101, 1.6545589167530461) (102, 1.6115313786518204) (103, 1.6840778088439867) (104, 1.6410502721741937) (105, 1.6020252938038437) (106, 1.622038103909662) (107, 1.5830131303107509) (108, 1.568503842459179) (109, 1.5730067243035495) (110, 1.5084654164360112) (111, 1.5269772654498914) (112, 1.5479907126255688) (113, 1.5364833479121542) (114, 1.498959332065175) (115, 1.5534942358340964) (116, 1.5284782246332562) (117, 1.5104666972557301) (118, 1.4829490850302385) (119, 1.4909542102176987) (120, 1.4889529274894064) (121, 1.5339817478417839) (122, 1.359870317002887) (123, 1.3728786404225257) (124, 1.4179074588663299) (125, 1.3933917693018438) (126, 1.4149055371595942) (127, 1.3688760787830767) (128, 1.38788824847903) (129, 1.3993956117610118) (130, 1.338856868395777) (131, 1.3178434202658074) (132, 1.344860708469231) (133, 1.3433597478544446) (134, 1.3443603892185907) (135, 1.4069004157892695) (136, 1.394892731348063) (137, 1.3768812044476886) (138, 1.3148414980819312) (139, 1.3498639119499778) (140, 1.361371278094814) (141, 1.3543667937943593) (142, 1.3223463002016156) (143, 1.318844058767099) (144, 1.3578690323660214) (145, 1.3468619902432422) (146, 1.3223462992473345) (147, 1.3683757600095658) (148, 1.3203450203361777) (149, 1.313340536035712) (150, 1.3398575088056308) };

        \addplot plot [ color = red, dashed, no markers, forget plot]
            coordinates{ (1, 53.29081632533804) (2, 35.156500161533884) (3, 27.293968136746493) (4, 22.52491594572843) (5, 19.71011447469432) (6, 17.700328207668726) (7, 16.11281219885359) (8, 15.112171790422712) (9, 14.094020172433519) (10, 13.292507203656667) (11, 12.350404257294157) (12, 11.913624722206395) (13, 11.33675552401221) (14, 10.854947168094931) (15, 10.414165065642011) (16, 9.994396415136197) (17, 9.65617995660274) (18, 9.318964136093422) (19, 8.997758565004766) (20, 8.588996958530293) (21, 8.343840058114028) (22, 8.130703650336212) (23, 7.860530742536243) (24, 7.6824167486264745) (25, 7.385726866148012) (26, 7.203109991348134) (27, 7.081031861344933) (28, 6.807356709724733) (29, 6.569704609996718) (30, 6.494656579734192) (31, 6.226985268664597) (32, 6.105907780502684) (33, 6.003342138968937) (34, 5.912784181399255) (35, 5.629102624249005) (36, 5.586575409215577) (37, 5.432476784188212) (38, 5.308397374319562) (39, 5.21884005954546) (40, 5.075248159298784) (41, 5.010206534566308) (42, 4.928654337345395) (43, 4.798571085971859) (44, 4.732528818920945) (45, 4.585434680102618) (46, 4.561919628562283) (47, 4.3472822606468124) (48, 4.429835093983314) (49, 4.282240635437196) (50, 4.179674991040594) (51, 4.124639770406735) (52, 4.063600704927994) (53, 4.0270773290137285) (54, 3.8079370806853086) (55, 3.8359550121614627) (56, 3.7273855272142553) (57, 3.734390009129007) (58, 3.6303234069804624) (59, 3.575288186823755) (60, 3.4772254223629617) (61, 3.586295227037961) (62, 3.4106828370156883) (63, 3.3631524189786544) (64, 3.312119755212828) (65, 3.1760326618572643) (66, 3.2505803719148574) (67, 3.1585214551618113) (68, 3.0989833479121542) (69, 3.066462534114489) (70, 2.981908419958257) (71, 2.9784061785237403) (72, 2.9673991349695394) (73, 2.884846302110189) (74, 2.875840536035712) (75, 2.7602665715594776) (76, 2.75076048671149) (77, 2.7187399926416167) (78, 2.715237753592814) (79, 2.6802153378162052) (80, 2.607668904284044) (81, 2.6166746717899425) (82, 1.6000240125069842) (83, 1.2888248469483776) (84, 1.1907620858275791) (85, 1.154238711344746) (86, 1.1202169369322834) (87, 1.0896974030000561) (88, 1.03866474639136) (89, 1.050172109673353) (90, 0.926593018101074) (91, 0.9636167127888395) (92, 0.9861311234421688) (93, 0.9381003837687696) (94, 0.9240914165992709) (95, 0.8915706032787463) (96, 0.89607348607742) (97, 0.8615513928914464) (98, 0.8675552329649117) (99, 0.8670549132371197) (100, 0.88756804307073) (101, 0.8645533131667493) (102, 0.8365353826448874) (103, 0.8560478696829188) (104, 0.8360350605313926) (105, 0.8165225734933612) (106, 0.8200248134964561) (107, 0.8010126476176382) (108, 0.8395373029201902) (109, 0.7594860715626317) (110, 0.8120196911718391) (111, 0.7855027212647747) (112, 0.7840017611271177) (113, 0.7809998394203932) (114, 0.802513606801003) (115, 0.7724943964137032) (116, 0.7464777443258575) (117, 0.7399735807074648) (118, 0.7544828671276149) (119, 0.7364713402272294) (120, 0.7569844691065586) (121, 0.7184598138039955) (122, 0.6974463637654638) (123, 0.7439761423469138) (124, 0.6684277923565962) (125, 0.7009486047228397) (126, 0.6999479657444074) (127, 0.6559197881875978) (128, 0.683937720618033) (129, 0.6469140244988458) (130, 0.6594220296221254) (131, 0.6559197877104572) (132, 0.6554194670283842) (133, 0.6739313155651239) (134, 0.6719300342682533) (135, 0.6774335560453593) (136, 0.6404098604033126) (137, 0.6349063395804988) (138, 0.6329050582836282) (139, 0.6704290731763263) (140, 0.6574207478481142) (141, 0.6569204266889006) (142, 0.6649255504449392) (143, 0.6614233104418443) (144, 0.6624239494202766) (145, 0.6289024975984603) (146, 0.6579210670987545) (147, 0.6474143451809189) (148, 0.6264008956195277) (149, 0.6804354796606571) (150, 0.6664265124911584) };
        \node at (axis cs:9.375,2.5) [text width=1cm, align=center]{(e)};
        \end{axis}
    \end{tikzpicture}
    % \caption{FP32}
    \end{subfigure}~
    \hspace{0.04in}
    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={LeNet, Nonlinear},
        height=1.8in, 
        width=2.15in,
        xlabel=Weight Resolution (bits), % x axis label
        mark=*,
        mark options={solid},
        grid = both,
        grid style ={solid,gray},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=1.9, xmax=8.1,
        ymin=-0.1, ymax=9,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={2,3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (2, 2.3700000000000054) (3, 1.4419999999999988) (4, 1.0639999999999872) (5, 0.9239999999999915) (6, 1.2359999999999927) (7, 1.1900000000000022) (8, 1.1880000000000002) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (2, 1.9099999999999895) (3, 1.2260000000000049) (4, 0.9539999999999993) (5, 0.875999999999999) (6, 1.0759999999999992) (7, 1.0379999999999945) (8, 1.094000000000006) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (2, 24.556) (3, 4.071999999999997) (4, 2.4440000000000017) (5, 1.2940000000000063) (6, 1.6259999999999941) (7, 1.2400000000000078) (8, 1.1639999999999873) };
        \addlegendentry{BC}
        \addplot[<->, color = black] coordinates
            {(2.15,2.35) (3.85,2.35)};
        \node at (axis cs:2.8,3.1) {2 bits};
        \node at (axis cs:2.3,0.7) [text width=1cm, align=center]{(f)};
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,10);
        \end{axis}
    \end{tikzpicture}
    % \caption{Non-linear weight update}
    \end{subfigure}~
    \hspace{-0.2in}
    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={VGG-9, Nonlinear},
        height=1.8in, 
        width=2.15in,
        xlabel=Weight Resolution (bits), % x axis label
        grid = both,
        grid style ={solid,gray},
        % mark=*,
        mark options={solid},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        %ymin=5, ymax=60,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 22.311999999999998) (4, 14.960000000000006) (5, 11.291999999999991) (6, 10.465999999999998) (7, 9.465999999999998) (8, 8.93599999999999) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (3, 23.783999999999995) (4, 15.486) (5, 11.579999999999991) (6, 10.833999999999989) (7, 9.952000000000005) (8, 10.075999999999997) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (3, 66.83) (4, 33.07399999999999) (5, 17.426) (6, 11.980000000000002) (7, 10.847999999999992) (8, 10.824) };
        \addlegendentry{BC}
        \addplot[<->, color = black] coordinates
            {(3.1,20) (4.9,20)};
        \node at (axis cs:3.8,25) {\texttildelow 2 bits};
        % \addplot[<->, color = black] coordinates
        %     {(5,21) (5,38)};
        % \node at (axis cs:4.5,30) {20\%};
        
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,80);
        \node at (axis cs:3.3,9) [text width=1cm, align=center]{(g)};
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}~
    \hspace{-0.13in}
    \begin{subfigure}[b]{0.25\textwidth}
        \begin{tikzpicture}
        \begin{axis}
        [
        title={ResNet20, Nonlinear},
        height=1.8in, 
        width=2.15in,
        xlabel=Weight Resolution (bits), % x axis label
        grid = both,
        grid style ={solid,gray},
        mark=*,
        mark options={solid},
        axis line style=ultra thick,  % width of the axis lines
        line width=1.25,  % width of the plot lines
        xmin=2.9, xmax=8.1,
        ymin=5, ymax=60,
        legend style={fill=none, font=\small, draw=none},
        legend pos=north east,  % try other directions
        xtick={3,4,5,6,7,8},
        every tick/.style={     % make ticks thick and black
        black,
        thick,
        },
        title style={yshift=-1.5ex,}
        ]
        \addplot plot [ color = blue, solid, mark=*, mark options={solid}]
            coordinates{ (3, 38.172) (4, 26.761999999999997) (5, 19.589999999999996) (6, 14.236000000000004) (7, 13.057999999999993) (8, 11.869999999999992) };
        \addlegendentry{ACM}
        \addplot plot [ color = gold, solid, mark=square*, mark options={solid}]
            coordinates{ (3, 35.232) (4, 23.536) (5, 17.476000000000024) (6, 11.448000000000002) (7, 11.483999999999984) (8, 10.049999999999992) };
        \addlegendentry{DE}
        \addplot plot [ color = red, solid, mark=triangle*, mark options={solid}]
            coordinates{ (3, 57.48799999999999) (4, 49.748000000000005) (5, 39.676) (6, 20.316000000000003) (7, 15.009999999999991) (8, 12.55599999999999) };
        \addlegendentry{BC}

        \addplot[<->, color = black] coordinates
            {(3.1,40) (4.9,40)};
        \node at (axis cs:4,43) {2 bits};
        \addplot[<->, color = black] coordinates
            {(5,21) (5,38)};
        \node at (axis cs:4.5,30) {20\%};
        \draw [fill=gray,gray, opacity=0.2] (axis cs:6,-1) rectangle (axis cs:8.5,65);
        \node at (axis cs:3.3,10) [text width=1cm, align=center]{(h)};
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    
    \caption{This figure presents training results with MNIST and CIFAR-10 datasets. {\bf (a)} and {\bf (e)} are results from training with FP32 weights and activations and the solid and dashed lines are test accuracies and training accuracies, respectively. {\bf (b)}, {\bf (c)}, and {\bf (d)} are results from training with limited weight precision with linear weight update and 8-bit activations. {\bf (f)}, {\bf (g)}, and {\bf (h)} show results for training with limited weight precision with non-linear weight update and 8-bit activations. The grey area illustrates the bit precisions that have not been demonstrated experimentally at the array scale for synapse devices.}
    \label{fig:results}
    \vspace{-0.2in}
\end{figure*}
\end{document}

==> Figs/variation.tex <==
\documentclass[../main.tex]{subfiles}
\definecolor{gold}{RGB}{240,190,0}
\begin{document}

\begin{figure}[tbp]
    \centering
    %\vspace{-0.07in}
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}%[scale=0.5]
            \begin{axis}[
                    scale=0.5,
                    title=1-bit Weights,
                    ybar=.7pt,
                    enlargelimits=0.15,
                    bar width = .10cm,
                    ylabel={Accuracy (\%)},
                    % xlabel={Sigma of variation (\%)},
                    symbolic x coords={0,5,10,15,20,25},
                    xtick=data,
                    % xticklabels=\empty,
                    % xtick pos=bottom,
                    legend image post style={scale=0.5},
                    axis line style=ultra thick,
                    every tick/.style={     % make ticks thick and black
                    black,
                    thick,
                    },
                    legend style={font=\footnotesize,
                                fill=none, at={(0.621,0.51)},anchor=south west},
                    title style={yshift=-1.5ex,},
                    ]
                \addplot[fill=gold] coordinates {(0, 83.5) (5, 81.81079999999997) (10, 77.02799999999998) (15, 66.25319999999999) (20, 46.24000000000001) (25, 31.827999999999996)};
                \addplot[fill=blue] coordinates {(0, 82.72000000000001) (5, 81.98360000000001) (10, 79.3076) (15, 74.48200000000001) (20, 64.50479999999999) (25, 49.4024)};
                \addplot[fill=red] coordinates {(0, 78.75) (5, 74.19599999999998) (10, 59.218399999999995) (15, 38.1156) (20, 23.796799999999998) (25, 15.766000000000002)};
                \legend{DE,ACM,BC}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}~
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}%[scale=0.5]
            \begin{axis}[
                    scale=0.5,
                    title=3-bit Weights,
                    ybar=.7pt,
                    enlargelimits=0.15,
                    bar width = .10cm,
                    axis line style=ultra thick,
                    every tick/.style={     % make ticks thick and black
                    black,
                    thick,
                    },
                    % ylabel={Accuracy},
                    %xlabel={Sigma of variation (\%)},
                    symbolic x coords={0,5,10,15,20,25},
                    xtick=data,
                    % xticklabels=\empty,
                    % xtick pos=bottom,
                    title style={yshift=-1.5ex,},
                    ]
                \addplot[fill=gold] coordinates {(0, 90.05999999999996) (5, 89.6912) (10, 88.0996) (15, 84.72160000000002) (20, 78.66680000000001) (25, 68.5256)};
                \addplot[fill=blue] coordinates {(0, 89.47) (5, 89.11999999999998) (10, 87.8212) (15, 85.44800000000001) (20, 80.40119999999999) (25, 70.0076)};
                \addplot[fill=red] coordinates {(0, 87.64000000000004) (5, 86.0704) (10, 78.35960000000001) (15, 64.622) (20, 46.91600000000001) (25, 27.2696)};
                %\legend{ACM,DE,BC}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \\
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}%[scale=0.5]
            \begin{axis}[
                    scale=0.5,
                    title=4-bit Weights,
                    ybar=.7pt,
                    enlargelimits=0.15,
                    bar width = .10cm,
                    axis line style=ultra thick,
                    every tick/.style={     % make ticks thick and black
                    black,
                    thick,
                    },
                    ylabel={Accuracy (\%)},
                    xlabel={Sigma of Variation (\%)},
                    symbolic x coords={0,5,10,15,20,25},
                    xtick=data,
                    % xtick pos=bottom,
                    title style={yshift=-1.5ex,},
                    ]
                \addplot[fill=gold] coordinates {(0, 91.11999999999995) (5, 90.94800000000001) (10, 90.27599999999998) (15, 89.07799999999999) (20, 86.9676) (25, 83.44760000000001)};
                \addplot[fill=blue] coordinates {(0, 91.03999999999998) (5, 90.7156) (10, 89.6892) (15, 87.8888) (20, 84.51760000000002) (25, 78.1968)};
                \addplot[fill=red] coordinates {(0, 90.28999999999998) (5, 89.0404) (10, 85.8832) (15, 75.6344) (20, 62.696000000000005) (25, 44.57920000000001)};
                %\legend{ACM,DE,BC}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}~
    \begin{subfigure}{0.49\columnwidth}
        \begin{tikzpicture}%[scale=0.5]
            \begin{axis}[
                    scale=0.5,
                    title=6-bit Weights,
                    ybar=.7pt,
                    enlargelimits=0.15,
                    axis line style=ultra thick,
                    every tick/.style={     % make ticks thick and black
                    black,
                    thick,
                    },
                    bar width = .10cm,
                    % ylabel={Accuracy},
                    legend style={at={(0.5,-0.15)},
                        anchor=north,legend columns=-1},
                    xlabel={Sigma of Variation (\%)},
                    symbolic x coords={0,5,10,15,20,25},
                    xtick=data,
                    % xtick pos=bottom,
                    title style={yshift=-1.5ex,},
                    ]
                \addplot[fill=gold] coordinates {(0, 92.35999999999996) (5, 92.192) (10, 91.85) (15, 91.30039999999997) (20, 90.4524) (25, 89.15960000000001)};
                \addplot[fill=blue] coordinates {(0, 92.09999999999997) (5, 91.79679999999999) (10, 91.11280000000001) (15, 88.95920000000002) (20, 86.40639999999998) (25, 80.458)};
                \addplot[fill=red] coordinates {(0, 91.99) (5, 91.1684) (10, 89.16279999999999) (15, 86.34360000000002) (20, 79.7832) (25, 70.60439999999998)};
                % \legend{ACM,DE,BC}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \caption{Effects of device variation on the inference accuracy of a VGG-like network trained with different mapping approaches and bit precision on the CIFAR-10 dataset}
    \label{fig:variation}
    \vspace{-0.2in}
\end{figure}

\end{document}

